Tractable Approach to MmWaves Cellular Analysis with FSO Backhauling under Feedback Delay and Hardware Limitations

In this work, we investigate the performance of a millimeter waves (mmWaves) cellular system with free space optical (FSO) backhauling. MmWave channels are subject to Nakagami-m fading while the optical links experience the Double Generalized Gamma including atmospheric turbulence, path loss and the misalignment between the transmitter and the receiver aperture (also known as the pointing errors). The FSO model also takes into account the receiver detection technique which could be either heterodyne or intensity modulation and direct detection (IM/DD). Each user equipment (UE) has to be associated to one serving base station (BS) based on the received signal strength (RSS) or Channel State Information (CSI). We assume partial relay selection (PRS) with CSI based on mmWaves channels to select the BS associated with the highest received CSI. Each serving BS decodes the received signal for denoising, converts it into modulated FSO signal, and then forwards it to the data center. Thereby, each BS can be viewed as a decode-and-forward (DF) relay. In practice, the relay hardware suffers from nonlinear high power amplification (HPA) impairments which, substantially degrade the system performance. In this work, we will discuss the impacts of three common HPA impairments named respectively, soft envelope limiter (SEL), traveling wave tube amplifier (TWTA), and solid state power amplifier (SSPA). Novel closed-forms and tight upper bounds of the outage probability, the probability of error, and the achievable rate are derived. Capitalizing on these performance, we derive the high SNR asymptotes to get engineering insights into the system gain such as the diversity order.

==> bs.tikz <==
% We need layers to draw the block diagram


\usetikzlibrary{shapes.misc,shapes.geometric,shapes.symbols,positioning,shadings,automata}
\tikzstyle{XORgate} = [draw,circle]
\newcommand{\antena}{--++(3mm,0)--++(30:5mm)--++(-90:5mm)--++(150:5mm);}
\newcommand{\suma}{\Large$+$}

\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{orange}{rgb}{0.9100,0.4100,0.1700}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{shapes,arrows}
\newcommand{\mx}[1]{\mathbf{\bm{#1}}} % Matrix command
\newcommand{\vc}[1]{\mathbf{\bm{#1}}} % Vector command
% Define a few styles and constants

\tikzstyle{baseband} = [draw, text width=3.3em, fill=orange!50, text centered,
    minimum height=12em, rounded corners,font = \footnotesize]

\tikzstyle{chain}=[draw, fill=red!30, text width=3.5em, 
    text centered, minimum height=5em, rounded corners, font = \footnotesize]
\tikzstyle{decoder}=[draw, fill=orange!40, text width=4em, 
    text centered, minimum height=3em, rounded corners, font = \footnotesize] 
    
\tikzstyle{decoder1}=[draw, fill=yellow!30, text width=3.3em, 
    text centered, minimum height=3em, rounded corners, font = \footnotesize] 
\tikzstyle{decoder2}=[draw, fill=cyan!30, text width=4em, 
    text centered, minimum height=3em, rounded corners, font = \footnotesize]  
    
\tikzstyle{decoder3}=[draw, fill=gray!20, text width=3.5em, 
    text centered, minimum height=3em, rounded corners, font = \footnotesize]      
    
\tikzstyle{encoder}=[draw, fill=blue!20, text width=3em, 
    text centered, minimum height=3em, rounded corners, font = \footnotesize]       
    

\tikzstyle{phase} = [draw,circle,radius=1cm,fill=none]
\tikzstyle{position} = [draw=none,fill=none]
    
\tikzstyle{ann} = [above, text width=5em,font = \footnotesize]

\tikzstyle{center1}=[draw=white,fill=white!20,font = \footnotesize] 
       
    
\tikzstyle{node1} = [sensor, text width=1.3em, fill=cyan!50, 
    minimum height=10em, rounded corners,font = \footnotesize]
    
\tikzstyle{node2} = [sensor, text width=1.3em, fill=yellow!30, 
    minimum height=10em, rounded corners,font = \footnotesize]  
    
\tikzstyle{node3} = [sensor, text width=2.8em, fill=blue!40, 
    minimum height=7em, rounded corners,font = \footnotesize]           
   
\tikzstyle{circ} = [draw,circle,radius=0.5cm,fill=red]
\tikzstyle{arr} = [draw,circle,radius=0.5cm,fill=red]

\def\blockdist{2.3}
\def\edgedist{2.5}
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2mm,5.5mm) -- +(-2mm,5.5mm) -- +(0mm,4.0mm)
}

\def\aperture{%
    -- +(0mm,4.0mm) -- +(1mm,4mm) -- +(1mm,6mm) -- +(-1mm,6mm) -- +(-1mm,4mm)-- +(0mm,4mm)
} 

\usetkzobj{all}
\begin{tikzpicture}[thick]
\node (pos0) [position] {~};



%\node [right = .7cm of pos3](baseband2) [baseband] {$\text{TX}_2$-$\text{RX}_2$\\Baseband};

%%%%%%%% receive array %%%%%%%%%%
%\node (pos3) [right = -2cm of pos0,position] {~}; 
\node [right = 1mm of pos0](chain3) [chain]{Array Combiner (MRC)};
\node [right = 5mm of chain3](eq) [decoder]{Demodulator};
\node [right = 5mm of eq](dec1) [decoder1]{Decoder};
\node [right = 5mm of dec1](enc) [encoder]{Encoder};
\node [right = 5mm of enc](dec2) [decoder2]{Optical Modulator};
\node [right = 5mm of dec2](dec3) [decoder3]{Non Linear HPA};
\draw[thick] ([xshift=5mm]dec3.east) \aperture;

\draw [solid,thick,-latex] (chain3.east) --  node [right] {} (eq.west); \draw [solid,thick,-latex] (eq.east) --  node [right] {} (dec1.west);
\draw [solid,thick,-latex] (dec1.east) --  node [right] {} (enc.west); 
\draw [solid,thick,-latex] (enc.east) --  node [right] {} (dec2.west);
\draw [solid,thick,-latex] (dec2.east) --  node [right] {} (dec3.west); 
\draw [solid,thick,-] (dec3.east) --  node [right] {} ([xshift=5mm]dec3.east);


\node (pos4) [left = .4cm of chain3,position] {~}; 
\node (phase5) [above = .5cm of pos4,phase] {~}; 
\draw [-latex,thick] ([xshift=4mm]phase5.south) --  node [right] {} ([xshift=-4mm]phase5.north) ; 

\node (phase6) [below = .5cm of pos4,phase] {~}; 
\draw [-latex,thick] ([xshift=4mm]phase6.south) --  node [right] {} ([xshift=-4mm]phase6.north) ; 

\draw [dotted,thick] ([yshift=2mm]pos4.north) --  node [right] {} ([yshift=-2mm]pos4.south); 


%\draw [solid,thick] ([xshift=-3mm]chain3.west) --  node [right] {} ([xshift=-3mm,yshift=8.4mm]chain3.west); 
\draw [solid,thick] (phase5.west) --  node [right] {} ([xshift=-3.5mm]phase5.west);

%\draw [solid,thick] ([xshift=-3mm]chain3.west) --  node [right] {} ([xshift=-3mm,yshift=-8.4mm]chain3.west);
\draw [solid,thick] (phase6.west) --  node [right] {} ([xshift=-3.5mm]phase6.west);

\draw [solid,thick] (phase5.east) --  node [right] {} ([xshift=3.5mm]phase5.east);
\draw [solid,thick] (phase6.east) --  node [right] {} ([xshift=3.5mm]phase6.east);

\draw[thick] ([xshift=-3.5mm]phase5.west) \antenna;  
\draw[thick] ([xshift=-3.5mm]phase6.west) \antenna;  












\end{tikzpicture}

==> cellular.tikz <==
\usetikzlibrary{shapes.geometric}
\tikzset{esagono/.style={regular polygon, regular polygon sides=6,minimum size=11.5cm}}

\newcommand\ColorBox[2][1em]{%
\frame{\textcolor{#2}{\rule{#1}{#1}}}%
}
\tikzstyle{data}=[top color=green!10, 
  bottom color=green!60!lime!70,
  draw=green!60!lime, text width=4em, 
    text centered, minimum height=8em, rounded corners]
    
\def\aperture{%
    -- +(0mm,4.0mm) -- +(1mm,4mm) -- +(1mm,6mm) -- +(-1mm,6mm) -- +(-1mm,4mm)-- +(0mm,4mm)
}    
    
\begin{tikzpicture}[thick]
%\node[esagono, 
%  top color=orange!10, 
%  bottom color=red!80!orange!70,
%  draw=red!80!orange] (es-1)
%at (0,0) {\includegraphics[scale=.04]{tower.png}};

\node[esagono, 
  top color=RoyalBlue!10, 
  bottom color=RoyalBlue!50!cyan!50,
   draw=RoyalBlue!50!cyan,
  anchor=side 1] (es-1)
at (0,0){\includegraphics[scale=.04]{tower.png}};


\coordinate (center) at (0,0);
\coordinate (c1) at ($(0,-2)+(center)$);%left
\coordinate (c2) at ($(0,-8)+(center)$);%lower right
%################# DRAWING ELLIPSES ###############################

\draw [top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange] (c1) ellipse [x radius = 3, y radius = 1.5];

  \draw [top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange] (c2) ellipse [x radius = 3, y radius = 1.5];

%####################  BASE STATIONS
\node (bs1) at ($(c1)+(0,0)$) {\includegraphics[scale=.08]{tower_1.png}};
\node (bs2) at ($(c2)+(0,0)$) {\includegraphics[scale=.08]{tower_1.png}};

%%%%%%%%%%%%%%%%%%%% MOBILE STATIONS
\node (ms1) at ($(c1)+(-1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms2) at ($(c1)+(1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms3) at ($(c2)+(-1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms4) at ($(c2)+(1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms1.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-7mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms2.north)--  node [above,sloped] {} ([xshift = 5mm,yshift=-7mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms3.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-7mm]bs2.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms4.north)--  node [above,sloped] {} ([xshift = 5mm,yshift=-7mm]bs2.north);

%%%%%%%%%%%%%%%% Macro cells %%%%%%%%%%%%%%%%%%
\node (ms5) at ($(c2)+(-3.5,1.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms6) at ($(c2)+(-3.5,4.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms7) at ($(c2)+(3.5,1.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms8) at ($(c2)+(3.5,4.5)$) {\includegraphics[scale=.004]{ms.png}};

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms5.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-40mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms6.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-30mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms7.north)--  node [above,sloped] {} ([xshift = 6mm,yshift=-40mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms8.north)--  node [above,sloped] {} ([xshift = 6mm,yshift=-30mm]bs1.north);

%%%%%%%%%%%%%%%%%%%%%% Data Center %%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (c3) at ($(8.5,-5.5)+(center)$);%lower right

\node (DC) [right = -1.5 cm of c3,below = .5cm of c3, data] {Data\\\vspace*{-.25cm}Center};
\draw[thick,red] ([xshift=0mm]DC.north) \aperture;

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,orange,line width=1pt] ([xshift = 6mm,yshift=-2mm]bs1.north)--  node [above,sloped] {} ([xshift=-.2cm,yshift=7mm]DC.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,orange,line width=1pt] ([xshift = 6mm,yshift=-2mm]bs2.north)--  node [above,sloped] {} ([xshift=-.2cm,yshift=4mm]DC.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,orange,line width=1pt] ([xshift = 6mm,yshift=25mm]bs2.north)--  node [above,sloped] {} ([xshift=-.2cm,yshift=5.5mm]DC.north);

\node[anchor=north,scale=0.47] 
at ([xshift = 5cm,yshift=10cm]current bounding box.south)
{
\begin{tabular}{cl}
\ColorBox{red!80!orange!70} & \Huge: Microcell coverage area\\
\ColorBox{RoyalBlue!50!cyan!50} & \Huge: Macrocell coverage area\\
\color{blue}{\Huge{$\dashrightarrow$}}& \Huge: MmWaves signaling\\
\color{red}{\Huge{$\dashrightarrow$}}& \Huge: Sub-6 GHz signaling\\
\color{orange}{\Huge{$\dashrightarrow$}}& \Huge: FSO laser signaling\\
\end{tabular}
};


\end{tikzpicture}



==> fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=2,
xmin=4,
xmax=20,
%xtick={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.94658\\
5.06197914243497	0.93503\\
5.56197914243497	0.9213\\
6.06197914243497	0.90479\\
6.56197914243497	0.88497\\
7.06197914243497	0.86172\\
7.56197914243497	0.83473\\
8.06197914243497	0.80307\\
8.56197914243497	0.76703\\
9.06197914243497	0.7264\\
9.56197914243497	0.68158\\
10.061979142435	0.63016\\
10.561979142435	0.57413\\
11.061979142435	0.51614\\
11.561979142435	0.45504\\
12.061979142435	0.39241\\
12.561979142435	0.331\\
13.061979142435	0.27226\\
13.561979142435	0.21612\\
14.061979142435	0.16625\\
14.561979142435	0.12304\\
15.061979142435	0.08652\\
15.561979142435	0.05805\\
16.061979142435	0.03657\\
16.561979142435	0.02154\\
17.061979142435	0.01135\\
17.561979142435	0.00581\\
18.061979142435	0.00258\\
18.561979142435	0.00093\\
19.061979142435	0.00032\\
19.561979142435	0.00013\\
20.061979142435	6e-05\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.1, }\beta\text{ = -10 dB}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.92526\\
5.06197914243497	0.90966\\
5.56197914243497	0.89103\\
6.06197914243497	0.86866\\
6.56197914243497	0.84277\\
7.06197914243497	0.81252\\
7.56197914243497	0.77776\\
8.06197914243497	0.73874\\
8.56197914243497	0.6948\\
9.06197914243497	0.64512\\
9.56197914243497	0.59074\\
10.061979142435	0.53327\\
10.561979142435	0.47332\\
11.061979142435	0.4098\\
11.561979142435	0.34841\\
12.061979142435	0.28833\\
12.561979142435	0.23188\\
13.061979142435	0.17982\\
13.561979142435	0.13425\\
14.061979142435	0.09632\\
14.561979142435	0.06577\\
15.061979142435	0.04196\\
15.561979142435	0.0251\\
16.061979142435	0.0139\\
16.561979142435	0.00725\\
17.061979142435	0.00329\\
17.561979142435	0.00129\\
18.061979142435	0.00051\\
18.561979142435	0.00017\\
19.061979142435	6e-05\\
19.561979142435	1e-05\\
20.061979142435	0\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.9, }\beta\text{ = -10 dB}$}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.68155\\
5.06197914243497	0.6301\\
5.56197914243497	0.57418\\
6.06197914243497	0.51636\\
6.56197914243497	0.45488\\
7.06197914243497	0.39224\\
7.56197914243497	0.331\\
8.06197914243497	0.27227\\
8.56197914243497	0.21609\\
9.06197914243497	0.16645\\
9.56197914243497	0.12318\\
10.061979142435	0.08644\\
10.561979142435	0.05797\\
11.061979142435	0.03639\\
11.561979142435	0.02154\\
12.061979142435	0.0113\\
12.561979142435	0.00583\\
13.061979142435	0.00259\\
13.561979142435	0.00092\\
14.061979142435	0.00032\\
14.561979142435	0.00015\\
15.061979142435	6e-05\\
15.561979142435	0\\
16.061979142435	0\\
16.561979142435	0\\
17.061979142435	0\\
17.561979142435	0\\
18.061979142435	0\\
18.561979142435	0\\
19.061979142435	0\\
19.561979142435	0\\
20.061979142435	0\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.1, }\beta\text{ = -20 dB}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.5906\\
5.06197914243497	0.53364\\
5.56197914243497	0.47339\\
6.06197914243497	0.40992\\
6.56197914243497	0.34846\\
7.06197914243497	0.2884\\
7.56197914243497	0.23167\\
8.06197914243497	0.17978\\
8.56197914243497	0.13434\\
9.06197914243497	0.09646\\
9.56197914243497	0.06574\\
10.061979142435	0.04203\\
10.561979142435	0.02507\\
11.061979142435	0.01389\\
11.561979142435	0.00719\\
12.061979142435	0.00327\\
12.561979142435	0.00129\\
13.061979142435	0.00051\\
13.561979142435	0.00018\\
14.061979142435	6e-05\\
14.561979142435	1e-05\\
15.061979142435	0\\
15.561979142435	0\\
16.061979142435	0\\
16.561979142435	0\\
17.061979142435	0\\
17.561979142435	0\\
18.061979142435	0\\
18.561979142435	0\\
19.061979142435	0\\
19.561979142435	0\\
20.061979142435	0\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.9, }\beta\text{ = -20 dB}$}}

\end{axis}
\end{tikzpicture}%

==> fig10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3000000000,
xtick = {0,0.25e9,0.5e9,0.75e9,1e9,1.25e9,1.5e9,1.75e9,2e9,2.25e9,2.5e9,2.75e9,3e9},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Target Rate [nats]}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Rate Coverage}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	1\\
570000000	1\\
600000000	1\\
630000000	1\\
660000000	1\\
690000000	1\\
720000000	1\\
750000000	1\\
780000000	1\\
810000000	1\\
840000000	1\\
870000000	1\\
900000000	1\\
930000000	1\\
960000000	1\\
990000000	1\\
1020000000	1\\
1050000000	1\\
1080000000	1\\
1110000000	1\\
1140000000	1\\
1170000000	1\\
1200000000	1\\
1230000000	1\\
1260000000	1\\
1290000000	1\\
1320000000	1\\
1350000000	1\\
1380000000	1\\
1410000000	1\\
1440000000	1\\
1470000000	1\\
1500000000	1\\
1530000000	0.9998\\
1560000000	0.9987\\
1590000000	0.9977\\
1620000000	0.9952\\
1650000000	0.9909\\
1680000000	0.9865\\
1710000000	0.9775\\
1740000000	0.9635\\
1770000000	0.9424\\
1800000000	0.9188\\
1830000000	0.8888\\
1860000000	0.8568\\
1890000000	0.8171\\
1920000000	0.7736\\
1950000000	0.7221\\
1980000000	0.6703\\
2010000000	0.6165\\
2040000000	0.5617\\
2070000000	0.5058\\
2100000000	0.4546\\
2130000000	0.4048\\
2160000000	0.359\\
2190000000	0.3153\\
2220000000	0.2738\\
2250000000	0.243\\
2280000000	0.2129\\
2310000000	0.1827\\
2340000000	0.1577\\
2370000000	0.1339\\
2400000000	0.1131\\
2430000000	0.0967\\
2460000000	0.0837\\
2490000000	0.0698\\
2520000000	0.0596\\
2550000000	0.0497\\
2580000000	0.0416\\
2610000000	0.0354\\
2640000000	0.03\\
2670000000	0.0264\\
2700000000	0.022\\
2730000000	0.0186\\
2760000000	0.0152\\
2790000000	0.0119\\
2820000000	0.0097\\
2850000000	0.0078\\
2880000000	0.0067\\
2910000000	0.0056\\
2940000000	0.0048\\
2970000000	0.0039\\
3000000000	0.0036\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 2.5}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	1\\
570000000	1\\
600000000	1\\
630000000	1\\
660000000	1\\
690000000	1\\
720000000	1\\
750000000	1\\
780000000	1\\
810000000	1\\
840000000	1\\
870000000	1\\
900000000	1\\
930000000	1\\
960000000	1\\
990000000	1\\
1020000000	1\\
1050000000	1\\
1080000000	1\\
1110000000	1\\
1140000000	1\\
1170000000	0.9997\\
1200000000	0.9986\\
1230000000	0.9975\\
1260000000	0.9942\\
1290000000	0.99\\
1320000000	0.9853\\
1350000000	0.975\\
1380000000	0.96\\
1410000000	0.9384\\
1440000000	0.9124\\
1470000000	0.8817\\
1500000000	0.8473\\
1530000000	0.8069\\
1560000000	0.7605\\
1590000000	0.7092\\
1620000000	0.662\\
1650000000	0.6019\\
1680000000	0.5458\\
1710000000	0.4911\\
1740000000	0.4423\\
1770000000	0.3923\\
1800000000	0.3463\\
1830000000	0.3034\\
1860000000	0.2638\\
1890000000	0.2346\\
1920000000	0.2049\\
1950000000	0.1759\\
1980000000	0.1497\\
2010000000	0.1277\\
2040000000	0.1083\\
2070000000	0.0929\\
2100000000	0.0792\\
2130000000	0.0672\\
2160000000	0.057\\
2190000000	0.048\\
2220000000	0.0402\\
2250000000	0.0338\\
2280000000	0.0305\\
2310000000	0.026\\
2340000000	0.0231\\
2370000000	0.019\\
2400000000	0.0149\\
2430000000	0.0124\\
2460000000	0.0115\\
2490000000	0.0087\\
2520000000	0.0081\\
2550000000	0.0072\\
2580000000	0.0057\\
2610000000	0.005\\
2640000000	0.0047\\
2670000000	0.0033\\
2700000000	0.0026\\
2730000000	0.0023\\
2760000000	0.0028\\
2790000000	0.0018\\
2820000000	0.0024\\
2850000000	0.0016\\
2880000000	0.0017\\
2910000000	0.0012\\
2940000000	0.0012\\
2970000000	0.0009\\
3000000000	0.0008\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 2.8}$}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	1\\
570000000	1\\
600000000	1\\
630000000	1\\
660000000	1\\
690000000	1\\
720000000	0.9992\\
750000000	0.9979\\
780000000	0.9953\\
810000000	0.9908\\
840000000	0.9858\\
870000000	0.9761\\
900000000	0.9606\\
930000000	0.9379\\
960000000	0.9111\\
990000000	0.8797\\
1020000000	0.8431\\
1050000000	0.8015\\
1080000000	0.752\\
1110000000	0.7013\\
1140000000	0.6499\\
1170000000	0.5899\\
1200000000	0.5347\\
1230000000	0.4788\\
1260000000	0.4305\\
1290000000	0.378\\
1320000000	0.3342\\
1350000000	0.2922\\
1380000000	0.2546\\
1410000000	0.2267\\
1440000000	0.1948\\
1470000000	0.1662\\
1500000000	0.144\\
1530000000	0.1194\\
1560000000	0.1016\\
1590000000	0.0886\\
1620000000	0.0746\\
1650000000	0.0632\\
1680000000	0.0544\\
1710000000	0.0448\\
1740000000	0.0389\\
1770000000	0.0325\\
1800000000	0.0293\\
1830000000	0.0252\\
1860000000	0.0215\\
1890000000	0.0176\\
1920000000	0.0138\\
1950000000	0.0114\\
1980000000	0.0103\\
2010000000	0.0096\\
2040000000	0.0074\\
2070000000	0.0081\\
2100000000	0.0058\\
2130000000	0.0053\\
2160000000	0.0051\\
2190000000	0.0044\\
2220000000	0.0046\\
2250000000	0.0041\\
2280000000	0.0033\\
2310000000	0.0033\\
2340000000	0.0036\\
2370000000	0.0029\\
2400000000	0.0034\\
2430000000	0.0038\\
2460000000	0.0027\\
2490000000	0.003\\
2520000000	0.0016\\
2550000000	0.0022\\
2580000000	0.0024\\
2610000000	0.0012\\
2640000000	0.0009\\
2670000000	0.0011\\
2700000000	0.0015\\
2730000000	0.0016\\
2760000000	0.0007\\
2790000000	0.0015\\
2820000000	0.0007\\
2850000000	0.0006\\
2880000000	0.0008\\
2910000000	0.0004\\
2940000000	0.0008\\
2970000000	0.0001\\
3000000000	0\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 3.2}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	0.9999\\
420000000	0.9986\\
450000000	0.9964\\
480000000	0.992\\
510000000	0.9868\\
540000000	0.9751\\
570000000	0.9565\\
600000000	0.9319\\
630000000	0.8996\\
660000000	0.8629\\
690000000	0.8206\\
720000000	0.7732\\
750000000	0.7164\\
780000000	0.6638\\
810000000	0.6018\\
840000000	0.5415\\
870000000	0.4845\\
900000000	0.4345\\
930000000	0.3807\\
960000000	0.3339\\
990000000	0.291\\
1020000000	0.2536\\
1050000000	0.2236\\
1080000000	0.1926\\
1110000000	0.1646\\
1140000000	0.1403\\
1170000000	0.1179\\
1200000000	0.0991\\
1230000000	0.0863\\
1260000000	0.0731\\
1290000000	0.063\\
1320000000	0.053\\
1350000000	0.044\\
1380000000	0.0379\\
1410000000	0.0319\\
1440000000	0.0276\\
1470000000	0.0241\\
1500000000	0.02\\
1530000000	0.0176\\
1560000000	0.0137\\
1590000000	0.0122\\
1620000000	0.01\\
1650000000	0.0094\\
1680000000	0.0078\\
1710000000	0.0072\\
1740000000	0.0066\\
1770000000	0.0055\\
1800000000	0.0045\\
1830000000	0.0046\\
1860000000	0.004\\
1890000000	0.0041\\
1920000000	0.0039\\
1950000000	0.0046\\
1980000000	0.0041\\
2010000000	0.0036\\
2040000000	0.0026\\
2070000000	0.0032\\
2100000000	0.0029\\
2130000000	0.0032\\
2160000000	0.0018\\
2190000000	0.0033\\
2220000000	0.0023\\
2250000000	0.0034\\
2280000000	0.0023\\
2310000000	0.0024\\
2340000000	0.0019\\
2370000000	0.002\\
2400000000	0.002\\
2430000000	0.0019\\
2460000000	0.0015\\
2490000000	0.0013\\
2520000000	0.0023\\
2550000000	0.0017\\
2580000000	0.0016\\
2610000000	0.002\\
2640000000	0.0013\\
2670000000	0.0011\\
2700000000	0.0014\\
2730000000	0.0014\\
2760000000	0.0009\\
2790000000	0.0005\\
2820000000	0.0009\\
2850000000	0.0006\\
2880000000	0.0012\\
2910000000	0.0007\\
2940000000	0.0004\\
2970000000	0.0002\\
3000000000	0.0004\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 3.5}$}}

\end{axis}
\end{tikzpicture}%

==> fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=3,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
xtick={0,5,10,15,20,25,30,35,40,45},
ymode=log,
ymin=1e-03,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Error Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	0.4756104640225\\
3	0.448140408963638\\
6	0.397928318902997\\
9	0.319652055136726\\
12	0.223535475813997\\
15	0.134283117990849\\
18	0.0704736247077663\\
21	0.0334295274496445\\
24	0.0148104916290612\\
27	0.00626653215745328\\
30	0.00256408007964772\\
33	0.00103241963190347\\
36	0.000411771034003602\\
39	0.000159529556142667\\
42	5.90429444708341e-05\\
45	2.00362133644383e-05\\
};
\addlegendentry{\tiny{OOK}}

\addplot [color=black, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.315818761471881\\
3	0.242139272556022\\
6	0.168417943834438\\
9	0.105398232066377\\
12	0.0594939680631021\\
15	0.0306700438119262\\
18	0.0147009922157151\\
21	0.00667114719262079\\
24	0.00290820241463642\\
27	0.00123193116867219\\
30	0.000512517656493201\\
33	0.000210119442264207\\
36	8.37605937914893e-05\\
39	3.19117666553922e-05\\
42	1.16261661601415e-05\\
45	4.23143971002138e-06\\
};
\addlegendentry{\tiny{BPSK}}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.501753413129372\\
3	0.429137450581642\\
6	0.347622747788907\\
9	0.264430896145889\\
12	0.187076429241043\\
15	0.121770211495161\\
18	0.0723608256308218\\
21	0.0392778906634092\\
24	0.0196701214640476\\
27	0.00923105827242278\\
30	0.00412593538709129\\
33	0.00177924150850974\\
36	0.000747258266055834\\
39	0.000308023158380688\\
42	0.00012466523376561\\
45	4.89283774132807e-05\\
};
\addlegendentry{\tiny{8-PSK}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	0.757714734600896\\
3	0.651635239773983\\
6	0.533671372922961\\
9	0.415435091869847\\
12	0.308067473994296\\
15	0.218050357450168\\
18	0.146576490119473\\
21	0.0923460330217237\\
24	0.0537931250966397\\
27	0.0288406883350517\\
30	0.014329930584759\\
33	0.00669095832172965\\
36	0.00297925459717401\\
39	0.00127940953585111\\
42	0.000534810938341631\\
45	0.000219687518492584\\
};
\addlegendentry{\tiny{16-PSK}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.571094138833353\\
3	0.493230128933118\\
6	0.406598754781537\\
9	0.318468149502236\\
12	0.235289040537518\\
15	0.161907120671499\\
18	0.102287049502803\\
21	0.0588749507578893\\
24	0.0309915422193991\\
27	0.0151192579878143\\
30	0.0069532227459382\\
33	0.00306092326952077\\
36	0.00130419987484732\\
39	0.000543156805531503\\
42	0.000222699886953452\\
45	8.94104959798147e-05\\
};
\addlegendentry{\tiny{16-QAM}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.895748675743705\\
3	0.778575036747088\\
6	0.648909392607065\\
9	0.518404747335482\\
12	0.397844807882967\\
15	0.293851321173178\\
18	0.208101600781783\\
21	0.139497550738815\\
24	0.0869628637783266\\
27	0.0498026034097663\\
30	0.0261961803512389\\
33	0.0127912809495045\\
36	0.00588852102545877\\
39	0.00259323011429146\\
42	0.00110453598539519\\
45	0.000459618196470623\\
};
\addlegendentry{\tiny{64-QAM}}

\end{axis}
\end{tikzpicture}%

==> fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
xtick = {-10,-5,0,5,10,15,20,25,30},
legend columns=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.998153317851169\\
-7.5	0.977071782204861\\
-5	0.898427614378967\\
-2.5	0.75917044729216\\
0	0.602004466709541\\
2.5	0.462251639059315\\
5	0.350561169578634\\
7.5	0.264803194563444\\
10	0.199799286220989\\
12.5	0.150708036709119\\
15	0.113670230544671\\
17.5	0.0857332364730119\\
20	0.0646621006012792\\
22.5	0.0487696848075444\\
25	0.0367832400922765\\
27.5	0.0277427807518802\\
30	0.0209242543977985\\
};
\addlegendentry{\tiny{$\sigma\text{ = 0.5, }\xi\text{ = 0.7}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	0.999985369322141\\
-7.5	0.998797157357881\\
-5	0.982266946024109\\
-2.5	0.912582527164061\\
0	0.779193494957813\\
2.5	0.6217998286348\\
5	0.478764624221446\\
7.5	0.363429166508907\\
10	0.274600756813927\\
12.5	0.20720753389604\\
15	0.156299094687196\\
17.5	0.117887802480068\\
20	0.0889143490869472\\
22.5	0.0670613920060672\\
25	0.0505792904334147\\
27.5	0.0381480876917698\\
30	0.0287721808678259\\
};
\addlegendentry{\tiny{$\sigma\text{ = 1.8, }\xi\text{ = 0.7}$}}

\addplot [color=red,dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.993293336266327\\
-7.5	0.925034396402675\\
-5	0.710746448641867\\
-2.5	0.418565140278271\\
0	0.193395155359822\\
2.5	0.0745506139722618\\
5	0.0254111974096089\\
7.5	0.00799688245012732\\
10	0.00239198057448384\\
12.5	0.000692875097114448\\
15	0.000196670472067231\\
17.5	5.51101029410183e-05\\
20	1.5316470346133e-05\\
22.5	4.23451853256076e-06\\
25	1.16676361697491e-06\\
27.5	3.20786857007654e-07\\
30	8.80723849740935e-08\\
};
\addlegendentry{\tiny{$\sigma\text{ = 0.5, }\xi\text{ = 1.5}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.999942276684855\\
-7.5	0.995582171040034\\
-5	0.941118645573583\\
-2.5	0.746127537522564\\
0	0.454866031303309\\
2.5	0.216159683347666\\
5	0.0849972830275906\\
7.5	0.0293549224709511\\
10	0.00931604004770853\\
12.5	0.00280144558657947\\
15	0.000814218416345881\\
17.5	0.000231606316011784\\
20	6.49876472121205e-05\\
22.5	1.80773233541657e-05\\
25	5.00058188421658e-06\\
27.5	1.3783341999329e-06\\
30	3.79042867223026e-07\\
};
\addlegendentry{\tiny{$\sigma\text{ = 1.8, }\xi\text{ = 1.5}$}}

\end{axis}
\end{tikzpicture}%

==> fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=0,
legend columns=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small{SNDR Threshold [dB]}},
xtick={-40,-35,-30,-25,-20,-15,-10,-5,0},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-40	0.00464735802402678\\
-39.5	0.00517369137652017\\
-39	0.00575843475534671\\
-38.5	0.00640785298343906\\
-38	0.00712884375143365\\
-37.5	0.00792899454720043\\
-37	0.00881664344010787\\
-36.5	0.00980094374001334\\
-36	0.0108919324940773\\
-35.5	0.0121006027144967\\
-35	0.0134389791453212\\
-34.5	0.0149201972747472\\
-34	0.0165585851786787\\
-33.5	0.0183697476399085\\
-33	0.0203706518230144\\
-32.5	0.0225797135961321\\
-32	0.025016883375494\\
-31.5	0.0277037301257054\\
-31	0.0306635218773066\\
-30.5	0.0339213008230782\\
-30	0.037503950726441\\
-29.5	0.0414402540209666\\
-29	0.0457609356025565\\
-28.5	0.0504986899200232\\
-28	0.0556881875623013\\
-27.5	0.0613660571302395\\
-27	0.0675708377793343\\
-26.5	0.0743428974410802\\
-26	0.081724311392089\\
-25.5	0.0897586955621449\\
-25	0.098490988778421\\
-24.5	0.10796717805974\\
-24	0.11823396113116\\
-23.5	0.129338340556581\\
-23	0.141327144317881\\
-22.5	0.154246468335737\\
-22	0.168141037360501\\
-21.5	0.183053481888607\\
-21	0.199023530302397\\
-20.5	0.216087117302022\\
-20	0.23427541189898\\
-19.5	0.253613770759581\\
-19	0.274120625493628\\
-18.5	0.295806315530075\\
-18	0.318671881436602\\
-17.5	0.342707836830862\\
-17	0.367892940282021\\
-16.5	0.394192991675915\\
-16	0.421559680263187\\
-15.5	0.44992951386414\\
-15	0.479222860303271\\
-14.5	0.509343132938464\\
-14	0.540176152010837\\
-13.5	0.571589712396688\\
-13	0.603433386194348\\
-12.5	0.635538585539892\\
-12	0.667718907391425\\
-11.5	0.699770778260569\\
-11	0.731474413854796\\
-10.5	0.762595107705319\\
-10	0.792884866309289\\
-9.5	0.822084419713647\\
-9	0.849925661789143\\
-8.5	0.876134623880227\\
-8	0.900435176963736\\
-7.5	0.922553823243048\\
-7	0.942226238306998\\
-6.5	0.95920677385622\\
-6	0.973283149348302\\
-5.5	0.984300472881434\\
-5	0.992202293690752\\
-4.5	0.997102488750923\\
-4	0.999407799048377\\
-3.5	0.999979467185691\\
-3	1\\
-2.5	1\\
-2	1\\
-1.5	1\\
-1	1\\
-0.5	1\\
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
4	1\\
4.5	1\\
5	1\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{\tiny{SEL}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-40	0.00465256584517251\\
-39.5	0.00518018506967832\\
-39	0.00576652932304548\\
-38.5	0.00641793980110691\\
-38	0.00714140883381992\\
-37.5	0.00794464110559872\\
-37	0.00883611971428248\\
-36.5	0.00982517730707211\\
-36	0.0109220725211715\\
-35.5	0.0121380719423499\\
-35	0.013485537776033\\
-34.5	0.0149780214028111\\
-34	0.0166303629636012\\
-33.5	0.0184587970895674\\
-33	0.020481064859092\\
-32.5	0.0227165320298424\\
-32	0.0251863135601015\\
-31.5	0.0279134044025263\\
-31	0.0309228165286879\\
-30.5	0.0342417221284851\\
-30	0.0378996029303449\\
-29.5	0.0419284056129956\\
-29	0.0463627033361301\\
-28.5	0.0512398635160428\\
-28	0.056600222126088\\
-27.5	0.0624872650259743\\
-27	0.0689478171368217\\
-26.5	0.0760322407023706\\
-26	0.0837946444365192\\
-25.5	0.0922931060838256\\
-25	0.101589911848423\\
-24.5	0.111751817319718\\
-24	0.122850335989003\\
-23.5	0.134962063266045\\
-23	0.148169046133135\\
-22.5	0.162559211287131\\
-22	0.178226867892181\\
-21.5	0.195273304965219\\
-21	0.213807507983493\\
-20.5	0.233947024505791\\
-20	0.255819014237541\\
-19.5	0.279561524487605\\
-19	0.305325036056896\\
-18.5	0.333274324411533\\
-18	0.363590670446285\\
-17.5	0.396474421357559\\
-17	0.432147817602149\\
-16.5	0.470857806702339\\
-16	0.512878124547562\\
-15.5	0.558508927600914\\
-15	0.608069943133885\\
-14.5	0.661877496180468\\
-14	0.7201813712433\\
-13.5	0.782997475985725\\
-13	0.849649233541867\\
-12.5	0.917399423080349\\
-12	0.976835215446866\\
-11.5	0.999999530332645\\
-11	1\\
-10.5	1\\
-10	1\\
-9.5	1\\
-9	1\\
-8.5	1\\
-8	1\\
-7.5	1\\
-7	1\\
-6.5	1\\
-6	1\\
-5.5	1\\
-5	1\\
-4.5	1\\
-4	1\\
-3.5	1\\
-3	1\\
-2.5	1\\
-2	1\\
-1.5	1\\
-1	1\\
-0.5	1\\
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
4	1\\
4.5	1\\
5	1\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{\tiny{SSPA}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt]
  table[row sep=crcr]{%
-40	0.00466345408632336\\
-39.5	0.00519376756630233\\
-39	0.00578346841087367\\
-38.5	0.00643905932179191\\
-38	0.00716773312837235\\
-37.5	0.00797744331206784\\
-37	0.00887698156039855\\
-36.5	0.00987606309737265\\
-36	0.0109854206438238\\
-35.5	0.012216907990271\\
-35	0.0135836143230924\\
-34.5	0.0150999906398301\\
-34	0.0167819898313324\\
-33.5	0.0186472223101002\\
-33	0.0207151294422207\\
-32.5	0.0230071775161098\\
-32	0.0255470755827853\\
-31.5	0.0283610212658533\\
-31	0.0314779796124347\\
-30.5	0.0349300013017386\\
-30	0.0387525881295024\\
-29.5	0.0429851157561454\\
-29	0.0476713263958498\\
-28.5	0.0528599076400046\\
-28	0.0586051782374214\\
-27.5	0.0649679077944758\\
-27	0.0720163055744766\\
-26.5	0.0798272246733371\\
-26	0.0884876429968665\\
-25.5	0.0980965033827679\\
-25	0.108767024464866\\
-24.5	0.120629635365229\\
-24	0.133835747042588\\
-23.5	0.148562660603369\\
-23	0.165020043333237\\
-22.5	0.183458601676946\\
-22	0.204181889052618\\
-21.5	0.227562678123868\\
-21	0.254066131572227\\
-20.5	0.284283359978312\\
-20	0.318981308884655\\
-19.5	0.359179142623085\\
-19	0.406269123786934\\
-18.5	0.462214828416012\\
-18	0.529887194377553\\
-17.5	0.613640585012595\\
-17	0.720184324504775\\
-16.5	0.858130381831786\\
-16	0.997184609590086\\
-15.5	1\\
-15	1\\
-14.5	1\\
-14	1\\
-13.5	1\\
-13	1\\
-12.5	1\\
-12	1\\
-11.5	1\\
-11	1\\
-10.5	1\\
-10	1\\
-9.5	1\\
-9	1\\
-8.5	1\\
-8	1\\
-7.5	1\\
-7	1\\
-6.5	1\\
-6	1\\
-5.5	1\\
-5	1\\
-4.5	1\\
-4	1\\
-3.5	1\\
-3	1\\
-2.5	1\\
-2	1\\
-1.5	1\\
-1	1\\
-0.5	1\\
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
4	1\\
4.5	1\\
5	1\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{\tiny{TWTA}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-3.01029995663981	0\\
-3.01029995663981	1\\
};
\addlegendentry{\tiny{Condition (\ref{cdf-sndr})}}

\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-11.4612803567824	0\\
-11.4612803567824	1\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-15.910646070265	0\\
-15.910646070265	1\\
};
\end{axis}
\end{tikzpicture}%

==> fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xtick={-10,-5,0,5,10,15,20,25,30,35,40},
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	0.999999999999999\\
-6	0.99999999896862\\
-4	0.999995234412669\\
-2	0.999097851485731\\
0	0.977780463762256\\
2	0.854870306207195\\
4	0.599102616315402\\
6	0.340162621195683\\
8	0.17355433941315\\
10	0.0879170897782737\\
12	0.0464991122802001\\
14	0.0258957781810173\\
16	0.015038350221741\\
18	0.00899319569582935\\
20	0.00548305906112012\\
22	0.00338476707603375\\
24	0.00210608276370772\\
26	0.00131707959895655\\
28	0.000826310963951693\\
30	0.000519475155163041\\
32	0.000327005007009551\\
34	0.000206019093644816\\
36	0.000129865306243926\\
38	8.18894125473868e-05\\
40	5.16485062376226e-05\\
};
\addlegendentry{\tiny{Ideal}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	0.999999999999999\\
-6	0.999999999221548\\
-4	0.999996110496247\\
-2	0.999225666228085\\
0	0.980259122522875\\
2	0.86742504154497\\
4	0.624345270220721\\
6	0.368003584594131\\
8	0.195508376865204\\
10	0.102926698847281\\
12	0.0565336020677935\\
14	0.0328821392152736\\
16	0.0202334120436006\\
18	0.0131332036586707\\
20	0.00899166051905764\\
22	0.00650892025122662\\
24	0.00499277471722337\\
26	0.00405552936350517\\
28	0.0034715254228902\\
30	0.00310575666979429\\
32	0.0028759139193143\\
34	0.00273117850666738\\
36	0.00263991270889641\\
38	0.00258231326100622\\
40	0.00254594106747141\\
};
\addlegendentry{\tiny{SEL}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	0.999999999999999\\
-6	0.999999999295609\\
-4	0.999996381222481\\
-2	0.999266534568294\\
0	0.981070702240907\\
2	0.871627926310175\\
4	0.633019395102164\\
6	0.377871528606789\\
8	0.203564350201384\\
10	0.108640813516477\\
12	0.0604984136280859\\
14	0.0357430778600127\\
16	0.0224309466937865\\
18	0.0149332978994211\\
20	0.0105508315431794\\
22	0.00791997190906579\\
24	0.00631165610633988\\
26	0.0053165302194198\\
28	0.00469594297262088\\
30	0.00430694958765254\\
32	0.00406231967744064\\
34	0.00390815144514478\\
36	0.0038108612515777\\
38	0.00374941149265084\\
40	0.00371057749934445\\
};
\addlegendentry{\tiny{SSPA}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	1\\
-6	0.999999999752207\\
-4	0.999998295448525\\
-2	0.999583040748099\\
0	0.987775002810946\\
2	0.908461954171452\\
4	0.714424632528069\\
6	0.478221277594049\\
8	0.293047184374574\\
10	0.178128007102032\\
12	0.113099034894352\\
14	0.0768003121176259\\
16	0.0561344669701554\\
18	0.0440359557617921\\
20	0.0367719516638735\\
22	0.032324533803018\\
24	0.029563149773125\\
26	0.0278320239650439\\
28	0.0267397541173465\\
30	0.0260476516425604\\
32	0.0256079070672728\\
34	0.0253280167668469\\
36	0.0251496772321192\\
38	0.0250359685713412\\
40	0.024963440778065\\
};
\addlegendentry{\tiny{TWTA}}

\end{axis}
\end{tikzpicture}%

==> fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Distance [m]}},
ymode=log,
ymin=10,
ymax=1000000000,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
ytick = {10,100,1e3,1e4,1e5,1e6,1e7,1e8,1e9},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Achievable Rate [nats]}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
50	369557110.488618\\
100	76500073.9020161\\
150	17918223.7257716\\
200	4765342.27995949\\
250	1278229.32587288\\
300	330544.275406391\\
350	103197.272540649\\
400	32547.580252232\\
450	7754.3277374177\\
500	1669.99157737434\\
550	1455.65402022385\\
600	139.887554266909\\
650	102.003582696369\\
700	75.8091506229808\\
750	57.5104963160869\\
800	44.5391136528303\\
850	34.8167302927492\\
900	27.7417537164472\\
950	22.2854335043913\\
1000	18.1790630563774\\
};
\addlegendentry{\tiny{MmWave (30 GHz)}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
50	38150379.7096857\\
100	10501480.4873863\\
150	3248413.68775648\\
200	1022241.20895491\\
250	350310.052033619\\
300	113650.812096377\\
350	44299.7438894573\\
400	15566.9699388779\\
450	6531.56024748531\\
500	3797.84783996777\\
550	1646.81340637358\\
600	1069.29867061729\\
650	626.77451609647\\
700	465.754433308332\\
750	352.655632874368\\
800	273.431210528666\\
850	214.372267033299\\
900	170.411310920494\\
950	137.333373577118\\
1000	111.864244910661\\
};
\addlegendentry{\tiny{Sub-6 GHz (3 GHz)}}

\end{axis}
\end{tikzpicture}%

==> fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xtick={-10,-5,0,5,10,15,20,25,30},
ytick = {0,1,2,3,4,5,6},
xlabel={\small{Average SNR [dB]}},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Achievable Rate [nats/s/Hz]}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.04695307472863\\
-8	0.0729250982348003\\
-6	0.112147088833356\\
-4	0.170126020141987\\
-2	0.253494760768546\\
0	0.369394866631294\\
2	0.524405814401161\\
4	0.723267543792237\\
6	0.967849116754414\\
8	1.25678180520644\\
10	1.58588177789294\\
12	1.94913607452535\\
14	2.33984624161859\\
16	2.75157948703051\\
18	3.17876098211665\\
20	3.61691394813636\\
22	4.06264678224161\\
24	4.51350279036302\\
26	4.96776277110577\\
28	5.4242548089115\\
30	5.88219579902107\\
};
\addlegendentry{\tiny{Exact (\ref{rate-fso})}}

\addplot [color=NavyBlue,dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	0.0474037976921395\\
-8	0.0739608241422968\\
-6	0.114425326575034\\
-4	0.174840870138708\\
-2	0.262479649072955\\
0	0.384746856146188\\
2	0.547090272003182\\
4	0.750441124958823\\
6	0.989496080078441\\
8	1.25304172936211\\
10	1.52628219471388\\
12	1.79396249020244\\
14	2.04301727530971\\
16	2.26413820029544\\
18	2.45224498064205\\
20	2.60612130036919\\
22	2.72755095981642\\
24	2.82026833366908\\
26	2.88896478340458\\
28	2.93849757341644\\
30	2.9733561334115\\
};
\addlegendentry{\tiny{Approximation (\ref{approx})}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	0.0474719421177523\\
-8	0.0741264771394335\\
-6	0.114821018806161\\
-4	0.175762119113479\\
-2	0.264548365479234\\
0	0.389172663088592\\
2	0.555998164458668\\
4	0.767124968307318\\
6	1.01834656187567\\
8	1.29888609703216\\
10	1.59303291964282\\
12	1.88282974184396\\
14	2.15103191658021\\
16	2.38399849147798\\
18	2.5740009679414\\
20	2.72001627681461\\
22	2.82651290176705\\
24	2.90094645393009\\
26	2.95131020137506\\
28	2.98460159634747\\
30	3.00625637340731\\
};
\addlegendentry{\tiny{Upper bound (\ref{jensen})}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-10	3.04452243772342\\
-8	3.04452243772342\\
-6	3.04452243772342\\
-4	3.04452243772342\\
-2	3.04452243772342\\
0	3.04452243772342\\
2	3.04452243772342\\
4	3.04452243772342\\
6	3.04452243772342\\
8	3.04452243772342\\
10	3.04452243772342\\
12	3.04452243772342\\
14	3.04452243772342\\
16	3.04452243772342\\
18	3.04452243772342\\
20	3.04452243772342\\
22	3.04452243772342\\
24	3.04452243772342\\
26	3.04452243772342\\
28	3.04452243772342\\
30	3.04452243772342\\
};
\addlegendentry{\tiny{Ceiling (\ref{ceiling})}}

\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0467815084232415\\
-8	0.072517525466639\\
-6	0.111202568967792\\
-4	0.168006283737822\\
-2	0.24892019859433\\
0	0.359956139590561\\
2	0.505853155557392\\
4	0.688568923064945\\
6	0.906047211447088\\
8	1.15173822363162\\
10	1.41510063670195\\
12	1.68300323205763\\
14	1.94171715183793\\
16	2.17905390836446\\
18	2.38613490279346\\
20	2.55834028226701\\
22	2.69524437678775\\
24	2.79971006954565\\
26	2.87657414236455\\
28	2.93137780692944\\
30	2.96943006194884\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0462769371916542\\
-8	0.0713308474003182\\
-6	0.108491610682184\\
-4	0.162041769143071\\
-2	0.236389039785324\\
0	0.335002661758854\\
2	0.459020492077916\\
4	0.606016820282265\\
6	0.769579550115633\\
8	0.940122009035111\\
10	1.10679393594883\\
12	1.25979457905605\\
14	1.39220706868429\\
16	1.5007761806524\\
18	1.58560064384226\\
20	1.64914130495444\\
22	1.69506109796822\\
24	1.72726901057059\\
26	1.74931526845225\\
28	1.76411460395048\\
30	1.77389826750792\\
};
\addplot [color=RoyalBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0468719482134985\\
-8	0.0726794705356322\\
-6	0.111405252306635\\
-4	0.167944683229789\\
-2	0.247406863891332\\
0	0.353630732244804\\
2	0.487162370081137\\
4	0.643692785776671\\
6	0.814188016052306\\
8	0.986994614684209\\
10	1.15082219315725\\
12	1.29711020932562\\
14	1.42102989283879\\
16	1.52126883213267\\
18	1.59914239255403\\
20	1.65753616956824\\
22	1.6999871288239\\
24	1.73002813472779\\
26	1.75080162501224\\
28	1.76488981111655\\
30	1.77429205576855\\
};
\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0471362322513366\\
-8	0.0733109653895825\\
-6	0.112874857329987\\
-4	0.171236257866285\\
-2	0.254396591575648\\
0	0.367464721427276\\
2	0.512252807887739\\
4	0.684813956757922\\
6	0.874547730352661\\
8	1.06609579820706\\
10	1.24357117708317\\
12	1.39505872297225\\
14	1.51513390674619\\
16	1.60452336707743\\
18	1.66783824455253\\
20	1.71104748517056\\
22	1.73976632733377\\
24	1.75851192160295\\
26	1.77060112576392\\
28	1.77833638903546\\
30	1.78326068458893\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	1.79175946922806\\
-8	1.79175946922806\\
-6	1.79175946922806\\
-4	1.79175946922806\\
-2	1.79175946922806\\
0	1.79175946922806\\
2	1.79175946922806\\
4	1.79175946922806\\
6	1.79175946922806\\
8	1.79175946922806\\
10	1.79175946922806\\
12	1.79175946922806\\
14	1.79175946922806\\
16	1.79175946922806\\
18	1.79175946922806\\
20	1.79175946922806\\
22	1.79175946922806\\
24	1.79175946922806\\
26	1.79175946922806\\
28	1.79175946922806\\
30	1.79175946922806\\
};
\node[right, align=left]
at (axis cs:16.8,5) {\tiny{Ideal hardware}};
\node[right, align=left]
at (axis cs:21.6,3.3) {\tiny{IBO = 2 dB}};
\node[right, align=left]
at (axis cs:21.6,2.1) {\tiny{IBO = 1 dB}};
\end{axis}
\end{tikzpicture}%

==> fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small{SINR Threshold [dB]}},
xtick={-40,-35,-30,-25,-20,-15,-10,-5,0,5,10,15,20},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Coverage Probability}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99977\\
-35	0.99814\\
-34	0.99154\\
-33	0.97162\\
-32	0.92785\\
-31	0.8543\\
-30	0.75254\\
-29	0.6318\\
-28	0.50966\\
-27	0.39509\\
-26	0.2944\\
-25	0.21357\\
-24	0.15112\\
-23	0.10438\\
-22	0.06964\\
-21	0.0463\\
-20	0.03043\\
-19	0.0196\\
-18	0.01278\\
-17	0.00812999999999997\\
-16	0.00517999999999996\\
-15	0.00341000000000002\\
-14	0.00204000000000004\\
-13	0.00131000000000003\\
-12	0.000839999999999952\\
-11	0.000539999999999985\\
-10	0.000290000000000012\\
-9	0.000179999999999958\\
-8	0.000110000000000054\\
-7	4.99999999999945e-05\\
-6	9.99999999995449e-06\\
-5	0\\
-4	0\\
-3	0\\
-2	9.99999999995449e-06\\
-1	9.99999999995449e-06\\
0	0\\
1	9.99999999995449e-06\\
2	9.99999999995449e-06\\
3	9.99999999995449e-06\\
4	0\\
5	0\\
6	0\\
7	0\\
8	9.99999999995449e-06\\
9	0\\
10	0\\
11	0\\
12	9.99999999995449e-06\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{\tiny{$\mu\text{ = 5 m}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99978\\
-35	0.99827\\
-34	0.99198\\
-33	0.97318\\
-32	0.9316\\
-31	0.86193\\
-30	0.76503\\
-29	0.6503\\
-28	0.53337\\
-27	0.42475\\
-26	0.32964\\
-25	0.25246\\
-24	0.19246\\
-23	0.14878\\
-22	0.11466\\
-21	0.09434\\
-20	0.07772\\
-19	0.06748\\
-18	0.06209\\
-17	0.05715\\
-16	0.0545099999999999\\
-15	0.05169\\
-14	0.05132\\
-13	0.0513400000000001\\
-12	0.05017\\
-11	0.05033\\
-10	0.04972\\
-9	0.0512\\
-8	0.05045\\
-7	0.05015\\
-6	0.04902\\
-5	0.0488\\
-4	0.04805\\
-3	0.04889\\
-2	0.05053\\
-1	0.04942\\
0	0.05039\\
1	0.04999\\
2	0.04842\\
3	0.04866\\
4	0.04435\\
5	0.03938\\
6	0.03526\\
7	0.0284799999999999\\
8	0.02185\\
9	0.01617\\
10	0.0124300000000001\\
11	0.00910999999999995\\
12	0.00666\\
13	0.00448000000000004\\
14	0.00304000000000004\\
15	0.00197999999999998\\
16	0.00109999999999999\\
17	0.000780000000000003\\
18	0.00048999999999999\\
19	0.000249999999999972\\
20	0.000219999999999998\\
};
\addlegendentry{\tiny{$\mu\text{ = 20 m}$}}

\addplot [color=red,dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99981\\
-35	0.9984\\
-34	0.99259\\
-33	0.97537\\
-32	0.93776\\
-31	0.87445\\
-30	0.78535\\
-29	0.68095\\
-28	0.5754\\
-27	0.47686\\
-26	0.38897\\
-25	0.31976\\
-24	0.26563\\
-23	0.22471\\
-22	0.19554\\
-21	0.17566\\
-20	0.16388\\
-19	0.15364\\
-18	0.14604\\
-17	0.14253\\
-16	0.13839\\
-15	0.13945\\
-14	0.13792\\
-13	0.13628\\
-12	0.13637\\
-11	0.13664\\
-10	0.13438\\
-9	0.13441\\
-8	0.13561\\
-7	0.13515\\
-6	0.13458\\
-5	0.13444\\
-4	0.13473\\
-3	0.13639\\
-2	0.13599\\
-1	0.13635\\
0	0.13447\\
1	0.13528\\
2	0.13316\\
3	0.13009\\
4	0.12206\\
5	0.11045\\
6	0.09468\\
7	0.07865\\
8	0.0617\\
9	0.04641\\
10	0.0348000000000001\\
11	0.02472\\
12	0.01745\\
13	0.0112100000000001\\
14	0.00736999999999999\\
15	0.00504000000000004\\
16	0.00327\\
17	0.00210999999999995\\
18	0.00151000000000001\\
19	0.000829999999999997\\
20	0.000770000000000048\\
};
\addlegendentry{\tiny{$\mu\text{ = 30 m}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99981\\
-35	0.99864\\
-34	0.99345\\
-33	0.97792\\
-32	0.9439\\
-31	0.88641\\
-30	0.80783\\
-29	0.71366\\
-28	0.61869\\
-27	0.53053\\
-26	0.45079\\
-25	0.38953\\
-24	0.34141\\
-23	0.30498\\
-22	0.27922\\
-21	0.26049\\
-20	0.24897\\
-19	0.23808\\
-18	0.23232\\
-17	0.23041\\
-16	0.22837\\
-15	0.22478\\
-14	0.22318\\
-13	0.22225\\
-12	0.22144\\
-11	0.22373\\
-10	0.22371\\
-9	0.22283\\
-8	0.22302\\
-7	0.22326\\
-6	0.2229\\
-5	0.22281\\
-4	0.22121\\
-3	0.22477\\
-2	0.22465\\
-1	0.22163\\
0	0.22047\\
1	0.22199\\
2	0.22048\\
3	0.21271\\
4	0.19831\\
5	0.18132\\
6	0.15615\\
7	0.12868\\
8	0.1024\\
9	0.07713\\
10	0.05677\\
11	0.04176\\
12	0.0274799999999999\\
13	0.01956\\
14	0.01266\\
15	0.00897000000000003\\
16	0.00541999999999998\\
17	0.00348999999999999\\
18	0.00219000000000003\\
19	0.00141999999999998\\
20	0.000839999999999952\\
};
\addlegendentry{\tiny{$\mu\text{ = 40 m}$}}

\end{axis}
\end{tikzpicture}%

==> fig9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3000000000,
xtick = {0,0.25e9,0.5e9,0.75e9,1e9,1.25e9,1.5e9,1.75e9,2e9,2.25e9,2.5e9,2.75e9,3e9},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Target Rate [nats]}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Rate Coverage}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	0.9996\\
570000000	0.9988\\
600000000	0.9977\\
630000000	0.9946\\
660000000	0.9901\\
690000000	0.9841\\
720000000	0.9748\\
750000000	0.9629\\
780000000	0.9485\\
810000000	0.93\\
840000000	0.9082\\
870000000	0.882\\
900000000	0.8551\\
930000000	0.8255\\
960000000	0.7883\\
990000000	0.7538\\
1020000000	0.7169\\
1050000000	0.6783\\
1080000000	0.6408\\
1110000000	0.603\\
1140000000	0.5678\\
1170000000	0.5323\\
1200000000	0.4979\\
1230000000	0.463\\
1260000000	0.4265\\
1290000000	0.3943\\
1320000000	0.3616\\
1350000000	0.3308\\
1380000000	0.3057\\
1410000000	0.2831\\
1440000000	0.2591\\
1470000000	0.2354\\
1500000000	0.2185\\
1530000000	0.1986\\
1560000000	0.1812\\
1590000000	0.165\\
1620000000	0.1504\\
1650000000	0.1362\\
1680000000	0.1248\\
1710000000	0.1125\\
1740000000	0.1034\\
1770000000	0.0938\\
1800000000	0.0869\\
1830000000	0.081\\
1860000000	0.0736\\
1890000000	0.0678\\
1920000000	0.0627\\
1950000000	0.0568\\
1980000000	0.0514\\
2010000000	0.0477\\
2040000000	0.0431\\
2070000000	0.0392\\
2100000000	0.036\\
2130000000	0.0346\\
2160000000	0.0319\\
2190000000	0.0295\\
2220000000	0.0256\\
2250000000	0.0239\\
2280000000	0.0213\\
2310000000	0.0192\\
2340000000	0.0165\\
2370000000	0.0163\\
2400000000	0.0142\\
2430000000	0.0142\\
2460000000	0.0123\\
2490000000	0.0115\\
2520000000	0.0094\\
2550000000	0.0086\\
2580000000	0.0081\\
2610000000	0.0079\\
2640000000	0.0072\\
2670000000	0.0074\\
2700000000	0.007\\
2730000000	0.0057\\
2760000000	0.0059\\
2790000000	0.006\\
2820000000	0.0057\\
2850000000	0.0063\\
2880000000	0.0044\\
2910000000	0.0037\\
2940000000	0.0033\\
2970000000	0.0044\\
3000000000	0.0039\\
};
\addlegendentry{\tiny{$M_z = 1$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	0.9993\\
390000000	0.9974\\
420000000	0.9923\\
450000000	0.9786\\
480000000	0.952\\
510000000	0.9082\\
540000000	0.8477\\
570000000	0.7677\\
600000000	0.6733\\
630000000	0.576\\
660000000	0.4758\\
690000000	0.3837\\
720000000	0.3029\\
750000000	0.2349\\
780000000	0.174\\
810000000	0.1281\\
840000000	0.0937\\
870000000	0.0662\\
900000000	0.0462\\
930000000	0.0326\\
960000000	0.0224\\
990000000	0.0153\\
1020000000	0.011\\
1050000000	0.0076\\
1080000000	0.0054\\
1110000000	0.0041\\
1140000000	0.0033\\
1170000000	0.0037\\
1200000000	0.0038\\
1230000000	0.0022\\
1260000000	0.0032\\
1290000000	0.0027\\
1320000000	0.0026\\
1350000000	0.0038\\
1380000000	0.0025\\
1410000000	0.0027\\
1440000000	0.0033\\
1470000000	0.0021\\
1500000000	0.0014\\
1530000000	0.0021\\
1560000000	0.0023\\
1590000000	0.0036\\
1620000000	0.0033\\
1650000000	0.0025\\
1680000000	0.0027\\
1710000000	0.0028\\
1740000000	0.0031\\
1770000000	0.0017\\
1800000000	0.0021\\
1830000000	0.0018\\
1860000000	0.0019\\
1890000000	0.0026\\
1920000000	0.0026\\
1950000000	0.0028\\
1980000000	0.0018\\
2010000000	0.0024\\
2040000000	0.0027\\
2070000000	0.0025\\
2100000000	0.002\\
2130000000	0.0018\\
2160000000	0.0022\\
2190000000	0.0026\\
2220000000	0.002\\
2250000000	0.0025\\
2280000000	0.0025\\
2310000000	0.0019\\
2340000000	0.0024\\
2370000000	0.0031\\
2400000000	0.0028\\
2430000000	0.0019\\
2460000000	0.0021\\
2490000000	0.0026\\
2520000000	0.0025\\
2550000000	0.0024\\
2580000000	0.0027\\
2610000000	0.0024\\
2640000000	0.0021\\
2670000000	0.0026\\
2700000000	0.0027\\
2730000000	0.0024\\
2760000000	0.0032\\
2790000000	0.0021\\
2820000000	0.0023\\
2850000000	0.0021\\
2880000000	0.0028\\
2910000000	0.0017\\
2940000000	0.0012\\
2970000000	0.0026\\
3000000000	0.0017\\
};
\addlegendentry{\tiny{$M_z = 5$}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	0.9999\\
300000000	0.9979\\
330000000	0.9857\\
360000000	0.9465\\
390000000	0.866\\
420000000	0.7411\\
450000000	0.5895\\
480000000	0.4305\\
510000000	0.3019\\
540000000	0.1992\\
570000000	0.1179\\
600000000	0.0686\\
630000000	0.0367\\
660000000	0.0194\\
690000000	0.0117\\
720000000	0.0068\\
750000000	0.0052\\
780000000	0.0034\\
810000000	0.0028\\
840000000	0.0025\\
870000000	0.0021\\
900000000	0.0027\\
930000000	0.0027\\
960000000	0.0035\\
990000000	0.002\\
1020000000	0.0016\\
1050000000	0.0019\\
1080000000	0.0016\\
1110000000	0.0022\\
1140000000	0.0019\\
1170000000	0.0029\\
1200000000	0.0029\\
1230000000	0.0031\\
1260000000	0.0019\\
1290000000	0.0024\\
1320000000	0.0026\\
1350000000	0.0028\\
1380000000	0.003\\
1410000000	0.0022\\
1440000000	0.0021\\
1470000000	0.0028\\
1500000000	0.0032\\
1530000000	0.0022\\
1560000000	0.0027\\
1590000000	0.0027\\
1620000000	0.0017\\
1650000000	0.002\\
1680000000	0.0027\\
1710000000	0.0024\\
1740000000	0.0026\\
1770000000	0.003\\
1800000000	0.0022\\
1830000000	0.0038\\
1860000000	0.0022\\
1890000000	0.004\\
1920000000	0.0026\\
1950000000	0.0028\\
1980000000	0.0023\\
2010000000	0.0026\\
2040000000	0.0024\\
2070000000	0.002\\
2100000000	0.0022\\
2130000000	0.0024\\
2160000000	0.0023\\
2190000000	0.0026\\
2220000000	0.0017\\
2250000000	0.0026\\
2280000000	0.0027\\
2310000000	0.0024\\
2340000000	0.0019\\
2370000000	0.0024\\
2400000000	0.0023\\
2430000000	0.0032\\
2460000000	0.0023\\
2490000000	0.0027\\
2520000000	0.003\\
2550000000	0.0018\\
2580000000	0.0016\\
2610000000	0.0024\\
2640000000	0.0021\\
2670000000	0.0025\\
2700000000	0.0022\\
2730000000	0.0017\\
2760000000	0.0019\\
2790000000	0.0013\\
2820000000	0.0022\\
2850000000	0.0017\\
2880000000	0.002\\
2910000000	0.001\\
2940000000	0.0004\\
2970000000	0.0003\\
3000000000	0.0003\\
};
\addlegendentry{\tiny{$M_z = 10$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	0.9983\\
240000000	0.9734\\
270000000	0.8558\\
300000000	0.6181\\
330000000	0.3544\\
360000000	0.1621\\
390000000	0.062\\
420000000	0.0226\\
450000000	0.0069\\
480000000	0.0047\\
510000000	0.0031\\
540000000	0.0029\\
570000000	0.002\\
600000000	0.0025\\
630000000	0.0025\\
660000000	0.0024\\
690000000	0.0024\\
720000000	0.0037\\
750000000	0.0021\\
780000000	0.0029\\
810000000	0.0034\\
840000000	0.0029\\
870000000	0.0021\\
900000000	0.003\\
930000000	0.0034\\
960000000	0.0024\\
990000000	0.0021\\
1020000000	0.0025\\
1050000000	0.0025\\
1080000000	0.0025\\
1110000000	0.0021\\
1140000000	0.0027\\
1170000000	0.0018\\
1200000000	0.0016\\
1230000000	0.0031\\
1260000000	0.0024\\
1290000000	0.0019\\
1320000000	0.0023\\
1350000000	0.0031\\
1380000000	0.0032\\
1410000000	0.003\\
1440000000	0.0025\\
1470000000	0.0036\\
1500000000	0.0023\\
1530000000	0.0022\\
1560000000	0.0027\\
1590000000	0.0021\\
1620000000	0.0027\\
1650000000	0.0029\\
1680000000	0.0024\\
1710000000	0.0018\\
1740000000	0.0026\\
1770000000	0.0026\\
1800000000	0.0024\\
1830000000	0.0027\\
1860000000	0.0028\\
1890000000	0.0017\\
1920000000	0.0025\\
1950000000	0.002\\
1980000000	0.0036\\
2010000000	0.0015\\
2040000000	0.0029\\
2070000000	0.003\\
2100000000	0.0026\\
2130000000	0.0026\\
2160000000	0.0015\\
2190000000	0.0032\\
2220000000	0.0023\\
2250000000	0.0025\\
2280000000	0.0016\\
2310000000	0.0024\\
2340000000	0.0028\\
2370000000	0.0029\\
2400000000	0.0017\\
2430000000	0.002\\
2460000000	0.0022\\
2490000000	0.0024\\
2520000000	0.0028\\
2550000000	0.0021\\
2580000000	0.0013\\
2610000000	0.0016\\
2640000000	0.0018\\
2670000000	0.0005\\
2700000000	0.0004\\
2730000000	0.0002\\
2760000000	0.0001\\
2790000000	0.0001\\
2820000000	0\\
2850000000	0\\
2880000000	0\\
2910000000	0\\
2940000000	0\\
2970000000	0\\
3000000000	0\\
};
\addlegendentry{\tiny{$M_z = 20$}}

\end{axis}
\end{tikzpicture}%

==> hpa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xtick = {0,.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Input Modulus}},
ymin=0,
ymax=1.3,
ytick = {0,.25,.5,.75,1,1.25,1.5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{Output Modulus}},
axis background/.style={fill=white},
legend style={at={(.8,0.2)}, anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.1\\
0.2	0.2\\
0.3	0.3\\
0.4	0.4\\
0.5	0.5\\
0.6	0.6\\
0.7	0.7\\
0.8	0.8\\
0.9	0.9\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
};
\addlegendentry{\tiny{SEL}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt}, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.099009900990099\\
0.2	0.192307692307692\\
0.3	0.275229357798165\\
0.4	0.344827586206897\\
0.5	0.4\\
0.6	0.441176470588235\\
0.7	0.469798657718121\\
0.8	0.48780487804878\\
0.9	0.497237569060773\\
1	0.5\\
1.1	0.497737556561086\\
1.2	0.491803278688525\\
1.3	0.483271375464684\\
1.4	0.472972972972973\\
1.5	0.461538461538462\\
1.6	0.449438202247191\\
1.7	0.437017994858612\\
1.8	0.424528301886792\\
1.9	0.412147505422993\\
2	0.4\\
2.1	0.388170055452865\\
2.2	0.376712328767123\\
2.3	0.365659777424483\\
2.4	0.355029585798817\\
2.5	0.344827586206897\\
2.6	0.335051546391753\\
2.7	0.325693606755127\\
2.8	0.316742081447964\\
2.9	0.308182784272051\\
3	0.3\\
3.1	0.292177191328935\\
3.2	0.284697508896797\\
3.3	0.277544154751892\\
3.4	0.270700636942675\\
3.5	0.264150943396226\\
3.6	0.257879656160458\\
3.7	0.251872021783526\\
3.8	0.246113989637306\\
3.9	0.240592227020358\\
4	0.235294117647059\\
4.1	0.230207748455924\\
4.2	0.225321888412017\\
4.3	0.220625962031811\\
4.4	0.216110019646365\\
4.5	0.211764705882353\\
4.6	0.207581227436823\\
4.7	0.203551320918146\\
4.8	0.199667221297837\\
4.9	0.195921631347461\\
5	0.192307692307692\\
5.1	0.188818955942244\\
5.2	0.185449358059914\\
5.3	0.182193193537298\\
5.4	0.179045092838196\\
5.5	0.176\\
5.6	0.173053152039555\\
5.7	0.170200059719319\\
5.8	0.16743648960739\\
5.9	0.164758447361072\\
6	0.162162162162162\\
6.1	0.1596440722324\\
6.2	0.157200811359026\\
6.3	0.154829196362743\\
6.4	0.152526215443279\\
6.5	0.15028901734104\\
6.6	0.148114901256733\\
6.7	0.146001307474395\\
6.8	0.143945808636749\\
6.9	0.14194610162518\\
7	0.14\\
};
\addlegendentry{\tiny{TWTA}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0995037190209989\\
0.2	0.196116135138184\\
0.3	0.287347885566345\\
0.4	0.371390676354104\\
0.5	0.447213595499958\\
0.6	0.514495755427527\\
0.7	0.573462344363328\\
0.8	0.624695047554424\\
0.9	0.66896473162245\\
1	0.707106781186547\\
1.1	0.739940073395944\\
1.2	0.768221279597376\\
1.3	0.7926239891046\\
1.4	0.813733471206735\\
1.5	0.832050294337844\\
1.6	0.847998304005088\\
1.7	0.86193421515777\\
1.8	0.874157276121538\\
1.9	0.884918222381982\\
2	0.894427190999916\\
2.1	0.90286051882393\\
2.2	0.910366477462605\\
2.3	0.917070056253235\\
2.4	0.923076923076923\\
2.5	0.928476690885259\\
2.6	0.93334560620306\\
2.7	0.937748760723704\\
2.8	0.941741911594837\\
2.9	0.945372981626272\\
3	0.948683298050514\\
3.1	0.951708617760551\\
3.2	0.95447997803503\\
3.3	0.957024404433473\\
3.4	0.959365501571271\\
3.5	0.961523947640823\\
3.6	0.963517909629941\\
3.7	0.965363393028266\\
3.8	0.967074537262646\\
3.9	0.968663866044045\\
4	0.970142500145332\\
4.1	0.971520338783129\\
4.2	0.972806214685367\\
4.3	0.974008027039196\\
4.4	0.97513285579146\\
4.5	0.976187060183953\\
4.6	0.977176363922801\\
4.7	0.978105928984835\\
4.8	0.978980419737605\\
4.9	0.979804058780407\\
5	0.98058067569092\\
5.1	0.981313749677157\\
5.2	0.982006446980647\\
5.3	0.982661653748471\\
5.4	0.98328200498446\\
5.5	0.983869910099907\\
5.6	0.984427575508482\\
5.7	0.984957024646314\\
5.8	0.985460115744348\\
5.9	0.985938557634464\\
6	0.986393923832144\\
6.1	0.986827665105534\\
6.2	0.987241120712647\\
6.3	0.987635528464463\\
6.4	0.988012033751101\\
6.5	0.988371697650617\\
6.6	0.988715504224767\\
6.7	0.989044367093028\\
6.8	0.989359135364853\\
6.9	0.989660599000355\\
7	0.989949493661167\\
};
\addlegendentry{\tiny{SSPA}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
};
\addlegendentry{\tiny{Saturation level}}

\end{axis}
\end{tikzpicture}%

==> system.tikz <==
\begin{tikzpicture}



\draw [circle,circle,fill=gray!20!white] (.1,2) circle [radius=0.5] node {$\bold{BS_{1}}$};
\draw [circle,fill=gray!20!white](0.1,0) circle [radius=0.5] node {$\bold{BS_{k}}$};
\draw [circle,fill=gray!20!white](0.1,-2) circle [radius=0.5] node {$\bold{BS_{M}}$};
\draw [circle,circle,fill=gray!20!white](-4.2,0) circle [radius=0.5] node {$\bold{UE}$};
%\draw [circle,outer color=brown!70!white,inner color=white](4,0) circle [radius=0.4] node {$\bold{D}$};
\draw [thick,dotted,blue] (0.1,1.3) -- (0.1,0.7);
\draw [thick,dotted,blue] (0.1,-0.7) -- (0.1,-1.3);

\draw[->,thick,blue] (-3.7,-0.1) -- node[above,sloped] {} node[below,sloped]{\small $\gamma_{1(k)}$} (-0.4,-0.1); 

\draw[<-,thick,dashed,blue] (-3.7,0.1) -- node[above,sloped] {\small $\hat{\gamma}_{1(k)}$} node[below,sloped]{} (-0.4,0.1);


\draw[->,thick,dotted,blue] (-3.8,0.32) -- node[above,sloped] {} node[below,sloped]{\small $\gamma_{1(1)}$} (-0.4,2); 

\draw[<-,thick,dashed,blue] (-4,0.4) -- node[above,sloped] {\small $\hat{\gamma}_{1(1)}$} node[below,sloped]{} (-0.4,2.2);

\draw[->,thick,dotted,blue] (-3.8,-0.45) -- node[above,sloped] {} node[below,sloped]{\small $\gamma_{1(M)}$} (-0.4,-2.2);

\draw[<-,thick,dashed,blue] (-3.8,-0.32) -- node[above,sloped] {\small $\hat{\gamma}_{1(M)}$} node[below,sloped]{} (-0.4,-2);

%\draw[->,thick,blue] (0.4,0) -- node[above,sloped] {\small $\bold{\gamma_{2(k)}}$} node[below,sloped]{} (3.6,0);

%\draw[->,thick,dotted,blue] (0.4,2) -- node[above,sloped] {} node[below,sloped]{\small $\bold{\gamma_{2(1)}}$} (4,0.4); 

%\draw[->,thick,dotted,blue] (0.4,-2) -- node[above,sloped] {} node[below,sloped]{\small $\bold{\gamma_{2(N)}}$} (4,-0.4); 

\draw[->,thick,blue] (1.5,0.5) -- (2,0.5);
\node[text width=5cm] at (4.7,0.5) {\small Active channel via selected relay}; 
\draw[->,dashed,thick,blue] (1.5,0) -- (2,0);
\node[text width=5cm] at (4.7,0) {\small CSI used for relay selection}; 
\draw[->,dotted,thick,blue] (1.5,-0.5) -- (2,-0.5);
\node[text width=5cm] at (4.7,-0.5) {\small Idle channels}; 
 
% \draw[->,thick,dotted] (-2,-3.5) -- (-1,-3.5);
% \node[text width=5cm] at (1.7,-3.5) {\small Idle channels};
 
% \draw[->,thick,dashdotted] (-2,-4) -- (-1,-4);
% \node[text width=5cm] at (1.7,-4) {\small CSI used for relay selection};
%  \draw[-,thick,red] (-2,-4.5) -- (-1,-4.5);
% \node[text width=5cm] at (1.7,-4.5) {\small Rayleigh RF channel};
 
%   \draw[-,thick,blue] (-2,-5) -- (-1,-5);
% \node[text width=5cm] at (1.7,-5) {\small Double-Weibull FSO channel};
 
\end{tikzpicture}

==> tractable analysis arxiv/cellular.tikz <==
\usetikzlibrary{shapes.geometric}
\tikzset{esagono/.style={regular polygon, regular polygon sides=6,minimum size=11.5cm}}

\newcommand\ColorBox[2][1em]{%
\frame{\textcolor{#2}{\rule{#1}{#1}}}%
}
\tikzstyle{data}=[top color=green!10, 
  bottom color=green!60!lime!70,
  draw=green!60!lime, text width=4em, 
    text centered, minimum height=8em, rounded corners]
    
\def\aperture{%
    -- +(0mm,4.0mm) -- +(1mm,4mm) -- +(1mm,6mm) -- +(-1mm,6mm) -- +(-1mm,4mm)-- +(0mm,4mm)
}    
    
\begin{tikzpicture}[thick]
%\node[esagono, 
%  top color=orange!10, 
%  bottom color=red!80!orange!70,
%  draw=red!80!orange] (es-1)
%at (0,0) {\includegraphics[scale=.04]{tower.png}};

\node[esagono, 
  top color=RoyalBlue!10, 
  bottom color=RoyalBlue!50!cyan!50,
   draw=RoyalBlue!50!cyan,
  anchor=side 1] (es-1)
at (0,0){\includegraphics[scale=.04]{tower.png}};


\coordinate (center) at (0,0);
\coordinate (c1) at ($(0,-2)+(center)$);%left
\coordinate (c2) at ($(0,-8)+(center)$);%lower right
%################# DRAWING ELLIPSES ###############################

\draw [top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange] (c1) ellipse [x radius = 3, y radius = 1.5];

  \draw [top color=orange!10, 
  bottom color=red!80!orange!70,
  draw=red!80!orange] (c2) ellipse [x radius = 3, y radius = 1.5];

%####################  BASE STATIONS
\node (bs1) at ($(c1)+(0,0)$) {\includegraphics[scale=.08]{tower_1.png}};
\node (bs2) at ($(c2)+(0,0)$) {\includegraphics[scale=.08]{tower_1.png}};

%%%%%%%%%%%%%%%%%%%% MOBILE STATIONS
\node (ms1) at ($(c1)+(-1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms2) at ($(c1)+(1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms3) at ($(c2)+(-1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms4) at ($(c2)+(1.5,-.5)$) {\includegraphics[scale=.004]{ms.png}};

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms1.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-7mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms2.north)--  node [above,sloped] {} ([xshift = 5mm,yshift=-7mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms3.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-7mm]bs2.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,blue,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms4.north)--  node [above,sloped] {} ([xshift = 5mm,yshift=-7mm]bs2.north);

%%%%%%%%%%%%%%%% Macro cells %%%%%%%%%%%%%%%%%%
\node (ms5) at ($(c2)+(-3.5,1.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms6) at ($(c2)+(-3.5,4.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms7) at ($(c2)+(3.5,1.5)$) {\includegraphics[scale=.004]{ms.png}};
\node (ms8) at ($(c2)+(3.5,4.5)$) {\includegraphics[scale=.004]{ms.png}};

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms5.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-40mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms6.north)--  node [above,sloped] {} ([xshift = -6mm,yshift=-30mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms7.north)--  node [above,sloped] {} ([xshift = 6mm,yshift=-40mm]bs1.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,red,line width=1pt] ([xshift = -1mm,yshift=-1mm]ms8.north)--  node [above,sloped] {} ([xshift = 6mm,yshift=-30mm]bs1.north);

%%%%%%%%%%%%%%%%%%%%%% Data Center %%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (c3) at ($(8.5,-5.5)+(center)$);%lower right

\node (DC) [right = -1.5 cm of c3,below = .5cm of c3, data] {Data\\\vspace*{-.25cm}Center};
\draw[thick,red] ([xshift=0mm]DC.north) \aperture;

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,orange,line width=1pt] ([xshift = 6mm,yshift=-2mm]bs1.north)--  node [above,sloped] {} ([xshift=-.2cm,yshift=7mm]DC.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,orange,line width=1pt] ([xshift = 6mm,yshift=-2mm]bs2.north)--  node [above,sloped] {} ([xshift=-.2cm,yshift=4mm]DC.north);

\draw [->, >=latex,dash pattern={on 5pt off 3pt on 0pt off 0pt} ,thick,orange,line width=1pt] ([xshift = 6mm,yshift=25mm]bs2.north)--  node [above,sloped] {} ([xshift=-.2cm,yshift=5.5mm]DC.north);

\node[anchor=north,scale=0.47] 
at ([xshift = 5cm,yshift=10cm]current bounding box.south)
{
\begin{tabular}{cl}
\ColorBox{red!80!orange!70} & \Huge: Microcell coverage area\\
\ColorBox{RoyalBlue!50!cyan!50} & \Huge: Macrocell coverage area\\
\color{blue}{\Huge{$\dashrightarrow$}}& \Huge: MmWaves signaling\\
\color{red}{\Huge{$\dashrightarrow$}}& \Huge: Sub-6 GHz signaling\\
\color{orange}{\Huge{$\dashrightarrow$}}& \Huge: FSO laser signaling\\
\end{tabular}
};


\end{tikzpicture}



==> tractable analysis arxiv/fig1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=2,
xmin=4,
xmax=20,
%xtick={4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.94658\\
5.06197914243497	0.93503\\
5.56197914243497	0.9213\\
6.06197914243497	0.90479\\
6.56197914243497	0.88497\\
7.06197914243497	0.86172\\
7.56197914243497	0.83473\\
8.06197914243497	0.80307\\
8.56197914243497	0.76703\\
9.06197914243497	0.7264\\
9.56197914243497	0.68158\\
10.061979142435	0.63016\\
10.561979142435	0.57413\\
11.061979142435	0.51614\\
11.561979142435	0.45504\\
12.061979142435	0.39241\\
12.561979142435	0.331\\
13.061979142435	0.27226\\
13.561979142435	0.21612\\
14.061979142435	0.16625\\
14.561979142435	0.12304\\
15.061979142435	0.08652\\
15.561979142435	0.05805\\
16.061979142435	0.03657\\
16.561979142435	0.02154\\
17.061979142435	0.01135\\
17.561979142435	0.00581\\
18.061979142435	0.00258\\
18.561979142435	0.00093\\
19.061979142435	0.00032\\
19.561979142435	0.00013\\
20.061979142435	6e-05\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.1, }\beta\text{ = -10 dB}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.92526\\
5.06197914243497	0.90966\\
5.56197914243497	0.89103\\
6.06197914243497	0.86866\\
6.56197914243497	0.84277\\
7.06197914243497	0.81252\\
7.56197914243497	0.77776\\
8.06197914243497	0.73874\\
8.56197914243497	0.6948\\
9.06197914243497	0.64512\\
9.56197914243497	0.59074\\
10.061979142435	0.53327\\
10.561979142435	0.47332\\
11.061979142435	0.4098\\
11.561979142435	0.34841\\
12.061979142435	0.28833\\
12.561979142435	0.23188\\
13.061979142435	0.17982\\
13.561979142435	0.13425\\
14.061979142435	0.09632\\
14.561979142435	0.06577\\
15.061979142435	0.04196\\
15.561979142435	0.0251\\
16.061979142435	0.0139\\
16.561979142435	0.00725\\
17.061979142435	0.00329\\
17.561979142435	0.00129\\
18.061979142435	0.00051\\
18.561979142435	0.00017\\
19.061979142435	6e-05\\
19.561979142435	1e-05\\
20.061979142435	0\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.9, }\beta\text{ = -10 dB}$}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.68155\\
5.06197914243497	0.6301\\
5.56197914243497	0.57418\\
6.06197914243497	0.51636\\
6.56197914243497	0.45488\\
7.06197914243497	0.39224\\
7.56197914243497	0.331\\
8.06197914243497	0.27227\\
8.56197914243497	0.21609\\
9.06197914243497	0.16645\\
9.56197914243497	0.12318\\
10.061979142435	0.08644\\
10.561979142435	0.05797\\
11.061979142435	0.03639\\
11.561979142435	0.02154\\
12.061979142435	0.0113\\
12.561979142435	0.00583\\
13.061979142435	0.00259\\
13.561979142435	0.00092\\
14.061979142435	0.00032\\
14.561979142435	0.00015\\
15.061979142435	6e-05\\
15.561979142435	0\\
16.061979142435	0\\
16.561979142435	0\\
17.061979142435	0\\
17.561979142435	0\\
18.061979142435	0\\
18.561979142435	0\\
19.061979142435	0\\
19.561979142435	0\\
20.061979142435	0\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.1, }\beta\text{ = -20 dB}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
4.56197914243497	0.5906\\
5.06197914243497	0.53364\\
5.56197914243497	0.47339\\
6.06197914243497	0.40992\\
6.56197914243497	0.34846\\
7.06197914243497	0.2884\\
7.56197914243497	0.23167\\
8.06197914243497	0.17978\\
8.56197914243497	0.13434\\
9.06197914243497	0.09646\\
9.56197914243497	0.06574\\
10.061979142435	0.04203\\
10.561979142435	0.02507\\
11.061979142435	0.01389\\
11.561979142435	0.00719\\
12.061979142435	0.00327\\
12.561979142435	0.00129\\
13.061979142435	0.00051\\
13.561979142435	0.00018\\
14.061979142435	6e-05\\
14.561979142435	1e-05\\
15.061979142435	0\\
15.561979142435	0\\
16.061979142435	0\\
16.561979142435	0\\
17.061979142435	0\\
17.561979142435	0\\
18.061979142435	0\\
18.561979142435	0\\
19.061979142435	0\\
19.561979142435	0\\
20.061979142435	0\\
20.561979142435	0\\
21.061979142435	0\\
21.561979142435	0\\
22.061979142435	0\\
22.561979142435	0\\
23.061979142435	0\\
23.561979142435	0\\
24.061979142435	0\\
24.561979142435	0\\
25.061979142435	0\\
25.561979142435	0\\
26.061979142435	0\\
26.561979142435	0\\
27.061979142435	0\\
27.561979142435	0\\
28.061979142435	0\\
28.561979142435	0\\
29.061979142435	0\\
29.561979142435	0\\
30.061979142435	0\\
30.561979142435	0\\
31.061979142435	0\\
31.561979142435	0\\
32.061979142435	0\\
32.561979142435	0\\
33.061979142435	0\\
33.561979142435	0\\
34.061979142435	0\\
34.561979142435	0\\
};
\addlegendentry{\tiny{$\rho\text{ = 0.9, }\beta\text{ = -20 dB}$}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig10.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3000000000,
xtick = {0,0.25e9,0.5e9,0.75e9,1e9,1.25e9,1.5e9,1.75e9,2e9,2.25e9,2.5e9,2.75e9,3e9},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Target Rate [nats]}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Rate Coverage}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	1\\
570000000	1\\
600000000	1\\
630000000	1\\
660000000	1\\
690000000	1\\
720000000	1\\
750000000	1\\
780000000	1\\
810000000	1\\
840000000	1\\
870000000	1\\
900000000	1\\
930000000	1\\
960000000	1\\
990000000	1\\
1020000000	1\\
1050000000	1\\
1080000000	1\\
1110000000	1\\
1140000000	1\\
1170000000	1\\
1200000000	1\\
1230000000	1\\
1260000000	1\\
1290000000	1\\
1320000000	1\\
1350000000	1\\
1380000000	1\\
1410000000	1\\
1440000000	1\\
1470000000	1\\
1500000000	1\\
1530000000	0.9998\\
1560000000	0.9987\\
1590000000	0.9977\\
1620000000	0.9952\\
1650000000	0.9909\\
1680000000	0.9865\\
1710000000	0.9775\\
1740000000	0.9635\\
1770000000	0.9424\\
1800000000	0.9188\\
1830000000	0.8888\\
1860000000	0.8568\\
1890000000	0.8171\\
1920000000	0.7736\\
1950000000	0.7221\\
1980000000	0.6703\\
2010000000	0.6165\\
2040000000	0.5617\\
2070000000	0.5058\\
2100000000	0.4546\\
2130000000	0.4048\\
2160000000	0.359\\
2190000000	0.3153\\
2220000000	0.2738\\
2250000000	0.243\\
2280000000	0.2129\\
2310000000	0.1827\\
2340000000	0.1577\\
2370000000	0.1339\\
2400000000	0.1131\\
2430000000	0.0967\\
2460000000	0.0837\\
2490000000	0.0698\\
2520000000	0.0596\\
2550000000	0.0497\\
2580000000	0.0416\\
2610000000	0.0354\\
2640000000	0.03\\
2670000000	0.0264\\
2700000000	0.022\\
2730000000	0.0186\\
2760000000	0.0152\\
2790000000	0.0119\\
2820000000	0.0097\\
2850000000	0.0078\\
2880000000	0.0067\\
2910000000	0.0056\\
2940000000	0.0048\\
2970000000	0.0039\\
3000000000	0.0036\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 2.5}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	1\\
570000000	1\\
600000000	1\\
630000000	1\\
660000000	1\\
690000000	1\\
720000000	1\\
750000000	1\\
780000000	1\\
810000000	1\\
840000000	1\\
870000000	1\\
900000000	1\\
930000000	1\\
960000000	1\\
990000000	1\\
1020000000	1\\
1050000000	1\\
1080000000	1\\
1110000000	1\\
1140000000	1\\
1170000000	0.9997\\
1200000000	0.9986\\
1230000000	0.9975\\
1260000000	0.9942\\
1290000000	0.99\\
1320000000	0.9853\\
1350000000	0.975\\
1380000000	0.96\\
1410000000	0.9384\\
1440000000	0.9124\\
1470000000	0.8817\\
1500000000	0.8473\\
1530000000	0.8069\\
1560000000	0.7605\\
1590000000	0.7092\\
1620000000	0.662\\
1650000000	0.6019\\
1680000000	0.5458\\
1710000000	0.4911\\
1740000000	0.4423\\
1770000000	0.3923\\
1800000000	0.3463\\
1830000000	0.3034\\
1860000000	0.2638\\
1890000000	0.2346\\
1920000000	0.2049\\
1950000000	0.1759\\
1980000000	0.1497\\
2010000000	0.1277\\
2040000000	0.1083\\
2070000000	0.0929\\
2100000000	0.0792\\
2130000000	0.0672\\
2160000000	0.057\\
2190000000	0.048\\
2220000000	0.0402\\
2250000000	0.0338\\
2280000000	0.0305\\
2310000000	0.026\\
2340000000	0.0231\\
2370000000	0.019\\
2400000000	0.0149\\
2430000000	0.0124\\
2460000000	0.0115\\
2490000000	0.0087\\
2520000000	0.0081\\
2550000000	0.0072\\
2580000000	0.0057\\
2610000000	0.005\\
2640000000	0.0047\\
2670000000	0.0033\\
2700000000	0.0026\\
2730000000	0.0023\\
2760000000	0.0028\\
2790000000	0.0018\\
2820000000	0.0024\\
2850000000	0.0016\\
2880000000	0.0017\\
2910000000	0.0012\\
2940000000	0.0012\\
2970000000	0.0009\\
3000000000	0.0008\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 2.8}$}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	1\\
570000000	1\\
600000000	1\\
630000000	1\\
660000000	1\\
690000000	1\\
720000000	0.9992\\
750000000	0.9979\\
780000000	0.9953\\
810000000	0.9908\\
840000000	0.9858\\
870000000	0.9761\\
900000000	0.9606\\
930000000	0.9379\\
960000000	0.9111\\
990000000	0.8797\\
1020000000	0.8431\\
1050000000	0.8015\\
1080000000	0.752\\
1110000000	0.7013\\
1140000000	0.6499\\
1170000000	0.5899\\
1200000000	0.5347\\
1230000000	0.4788\\
1260000000	0.4305\\
1290000000	0.378\\
1320000000	0.3342\\
1350000000	0.2922\\
1380000000	0.2546\\
1410000000	0.2267\\
1440000000	0.1948\\
1470000000	0.1662\\
1500000000	0.144\\
1530000000	0.1194\\
1560000000	0.1016\\
1590000000	0.0886\\
1620000000	0.0746\\
1650000000	0.0632\\
1680000000	0.0544\\
1710000000	0.0448\\
1740000000	0.0389\\
1770000000	0.0325\\
1800000000	0.0293\\
1830000000	0.0252\\
1860000000	0.0215\\
1890000000	0.0176\\
1920000000	0.0138\\
1950000000	0.0114\\
1980000000	0.0103\\
2010000000	0.0096\\
2040000000	0.0074\\
2070000000	0.0081\\
2100000000	0.0058\\
2130000000	0.0053\\
2160000000	0.0051\\
2190000000	0.0044\\
2220000000	0.0046\\
2250000000	0.0041\\
2280000000	0.0033\\
2310000000	0.0033\\
2340000000	0.0036\\
2370000000	0.0029\\
2400000000	0.0034\\
2430000000	0.0038\\
2460000000	0.0027\\
2490000000	0.003\\
2520000000	0.0016\\
2550000000	0.0022\\
2580000000	0.0024\\
2610000000	0.0012\\
2640000000	0.0009\\
2670000000	0.0011\\
2700000000	0.0015\\
2730000000	0.0016\\
2760000000	0.0007\\
2790000000	0.0015\\
2820000000	0.0007\\
2850000000	0.0006\\
2880000000	0.0008\\
2910000000	0.0004\\
2940000000	0.0008\\
2970000000	0.0001\\
3000000000	0\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 3.2}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	0.9999\\
420000000	0.9986\\
450000000	0.9964\\
480000000	0.992\\
510000000	0.9868\\
540000000	0.9751\\
570000000	0.9565\\
600000000	0.9319\\
630000000	0.8996\\
660000000	0.8629\\
690000000	0.8206\\
720000000	0.7732\\
750000000	0.7164\\
780000000	0.6638\\
810000000	0.6018\\
840000000	0.5415\\
870000000	0.4845\\
900000000	0.4345\\
930000000	0.3807\\
960000000	0.3339\\
990000000	0.291\\
1020000000	0.2536\\
1050000000	0.2236\\
1080000000	0.1926\\
1110000000	0.1646\\
1140000000	0.1403\\
1170000000	0.1179\\
1200000000	0.0991\\
1230000000	0.0863\\
1260000000	0.0731\\
1290000000	0.063\\
1320000000	0.053\\
1350000000	0.044\\
1380000000	0.0379\\
1410000000	0.0319\\
1440000000	0.0276\\
1470000000	0.0241\\
1500000000	0.02\\
1530000000	0.0176\\
1560000000	0.0137\\
1590000000	0.0122\\
1620000000	0.01\\
1650000000	0.0094\\
1680000000	0.0078\\
1710000000	0.0072\\
1740000000	0.0066\\
1770000000	0.0055\\
1800000000	0.0045\\
1830000000	0.0046\\
1860000000	0.004\\
1890000000	0.0041\\
1920000000	0.0039\\
1950000000	0.0046\\
1980000000	0.0041\\
2010000000	0.0036\\
2040000000	0.0026\\
2070000000	0.0032\\
2100000000	0.0029\\
2130000000	0.0032\\
2160000000	0.0018\\
2190000000	0.0033\\
2220000000	0.0023\\
2250000000	0.0034\\
2280000000	0.0023\\
2310000000	0.0024\\
2340000000	0.0019\\
2370000000	0.002\\
2400000000	0.002\\
2430000000	0.0019\\
2460000000	0.0015\\
2490000000	0.0013\\
2520000000	0.0023\\
2550000000	0.0017\\
2580000000	0.0016\\
2610000000	0.002\\
2640000000	0.0013\\
2670000000	0.0011\\
2700000000	0.0014\\
2730000000	0.0014\\
2760000000	0.0009\\
2790000000	0.0005\\
2820000000	0.0009\\
2850000000	0.0006\\
2880000000	0.0012\\
2910000000	0.0007\\
2940000000	0.0004\\
2970000000	0.0002\\
3000000000	0.0004\\
};
\addlegendentry{\tiny{$\alpha{}_{\text{nlos}}\text{ = 3.5}$}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
legend columns=3,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
xtick={0,5,10,15,20,25,30,35,40,45},
ymode=log,
ymin=1e-03,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Error Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	0.4756104640225\\
3	0.448140408963638\\
6	0.397928318902997\\
9	0.319652055136726\\
12	0.223535475813997\\
15	0.134283117990849\\
18	0.0704736247077663\\
21	0.0334295274496445\\
24	0.0148104916290612\\
27	0.00626653215745328\\
30	0.00256408007964772\\
33	0.00103241963190347\\
36	0.000411771034003602\\
39	0.000159529556142667\\
42	5.90429444708341e-05\\
45	2.00362133644383e-05\\
};
\addlegendentry{\tiny{OOK}}

\addplot [color=black, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.315818761471881\\
3	0.242139272556022\\
6	0.168417943834438\\
9	0.105398232066377\\
12	0.0594939680631021\\
15	0.0306700438119262\\
18	0.0147009922157151\\
21	0.00667114719262079\\
24	0.00290820241463642\\
27	0.00123193116867219\\
30	0.000512517656493201\\
33	0.000210119442264207\\
36	8.37605937914893e-05\\
39	3.19117666553922e-05\\
42	1.16261661601415e-05\\
45	4.23143971002138e-06\\
};
\addlegendentry{\tiny{BPSK}}

\addplot [color=black, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.501753413129372\\
3	0.429137450581642\\
6	0.347622747788907\\
9	0.264430896145889\\
12	0.187076429241043\\
15	0.121770211495161\\
18	0.0723608256308218\\
21	0.0392778906634092\\
24	0.0196701214640476\\
27	0.00923105827242278\\
30	0.00412593538709129\\
33	0.00177924150850974\\
36	0.000747258266055834\\
39	0.000308023158380688\\
42	0.00012466523376561\\
45	4.89283774132807e-05\\
};
\addlegendentry{\tiny{8-PSK}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	0.757714734600896\\
3	0.651635239773983\\
6	0.533671372922961\\
9	0.415435091869847\\
12	0.308067473994296\\
15	0.218050357450168\\
18	0.146576490119473\\
21	0.0923460330217237\\
24	0.0537931250966397\\
27	0.0288406883350517\\
30	0.014329930584759\\
33	0.00669095832172965\\
36	0.00297925459717401\\
39	0.00127940953585111\\
42	0.000534810938341631\\
45	0.000219687518492584\\
};
\addlegendentry{\tiny{16-PSK}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.571094138833353\\
3	0.493230128933118\\
6	0.406598754781537\\
9	0.318468149502236\\
12	0.235289040537518\\
15	0.161907120671499\\
18	0.102287049502803\\
21	0.0588749507578893\\
24	0.0309915422193991\\
27	0.0151192579878143\\
30	0.0069532227459382\\
33	0.00306092326952077\\
36	0.00130419987484732\\
39	0.000543156805531503\\
42	0.000222699886953452\\
45	8.94104959798147e-05\\
};
\addlegendentry{\tiny{16-QAM}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0.895748675743705\\
3	0.778575036747088\\
6	0.648909392607065\\
9	0.518404747335482\\
12	0.397844807882967\\
15	0.293851321173178\\
18	0.208101600781783\\
21	0.139497550738815\\
24	0.0869628637783266\\
27	0.0498026034097663\\
30	0.0261961803512389\\
33	0.0127912809495045\\
36	0.00588852102545877\\
39	0.00259323011429146\\
42	0.00110453598539519\\
45	0.000459618196470623\\
};
\addlegendentry{\tiny{64-QAM}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
xtick = {-10,-5,0,5,10,15,20,25,30},
legend columns=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.998153317851169\\
-7.5	0.977071782204861\\
-5	0.898427614378967\\
-2.5	0.75917044729216\\
0	0.602004466709541\\
2.5	0.462251639059315\\
5	0.350561169578634\\
7.5	0.264803194563444\\
10	0.199799286220989\\
12.5	0.150708036709119\\
15	0.113670230544671\\
17.5	0.0857332364730119\\
20	0.0646621006012792\\
22.5	0.0487696848075444\\
25	0.0367832400922765\\
27.5	0.0277427807518802\\
30	0.0209242543977985\\
};
\addlegendentry{\tiny{$\sigma\text{ = 0.5, }\xi\text{ = 0.7}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	0.999985369322141\\
-7.5	0.998797157357881\\
-5	0.982266946024109\\
-2.5	0.912582527164061\\
0	0.779193494957813\\
2.5	0.6217998286348\\
5	0.478764624221446\\
7.5	0.363429166508907\\
10	0.274600756813927\\
12.5	0.20720753389604\\
15	0.156299094687196\\
17.5	0.117887802480068\\
20	0.0889143490869472\\
22.5	0.0670613920060672\\
25	0.0505792904334147\\
27.5	0.0381480876917698\\
30	0.0287721808678259\\
};
\addlegendentry{\tiny{$\sigma\text{ = 1.8, }\xi\text{ = 0.7}$}}

\addplot [color=red,dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.993293336266327\\
-7.5	0.925034396402675\\
-5	0.710746448641867\\
-2.5	0.418565140278271\\
0	0.193395155359822\\
2.5	0.0745506139722618\\
5	0.0254111974096089\\
7.5	0.00799688245012732\\
10	0.00239198057448384\\
12.5	0.000692875097114448\\
15	0.000196670472067231\\
17.5	5.51101029410183e-05\\
20	1.5316470346133e-05\\
22.5	4.23451853256076e-06\\
25	1.16676361697491e-06\\
27.5	3.20786857007654e-07\\
30	8.80723849740935e-08\\
};
\addlegendentry{\tiny{$\sigma\text{ = 0.5, }\xi\text{ = 1.5}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.999942276684855\\
-7.5	0.995582171040034\\
-5	0.941118645573583\\
-2.5	0.746127537522564\\
0	0.454866031303309\\
2.5	0.216159683347666\\
5	0.0849972830275906\\
7.5	0.0293549224709511\\
10	0.00931604004770853\\
12.5	0.00280144558657947\\
15	0.000814218416345881\\
17.5	0.000231606316011784\\
20	6.49876472121205e-05\\
22.5	1.80773233541657e-05\\
25	5.00058188421658e-06\\
27.5	1.3783341999329e-06\\
30	3.79042867223026e-07\\
};
\addlegendentry{\tiny{$\sigma\text{ = 1.8, }\xi\text{ = 1.5}$}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig4.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=0,
legend columns=2,
xlabel style={font=\color{white!15!black}},
xlabel={\small{SNDR Threshold [dB]}},
xtick={-40,-35,-30,-25,-20,-15,-10,-5,0},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.5,1.35)}, anchor=north, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-40	0.00464735802402678\\
-39.5	0.00517369137652017\\
-39	0.00575843475534671\\
-38.5	0.00640785298343906\\
-38	0.00712884375143365\\
-37.5	0.00792899454720043\\
-37	0.00881664344010787\\
-36.5	0.00980094374001334\\
-36	0.0108919324940773\\
-35.5	0.0121006027144967\\
-35	0.0134389791453212\\
-34.5	0.0149201972747472\\
-34	0.0165585851786787\\
-33.5	0.0183697476399085\\
-33	0.0203706518230144\\
-32.5	0.0225797135961321\\
-32	0.025016883375494\\
-31.5	0.0277037301257054\\
-31	0.0306635218773066\\
-30.5	0.0339213008230782\\
-30	0.037503950726441\\
-29.5	0.0414402540209666\\
-29	0.0457609356025565\\
-28.5	0.0504986899200232\\
-28	0.0556881875623013\\
-27.5	0.0613660571302395\\
-27	0.0675708377793343\\
-26.5	0.0743428974410802\\
-26	0.081724311392089\\
-25.5	0.0897586955621449\\
-25	0.098490988778421\\
-24.5	0.10796717805974\\
-24	0.11823396113116\\
-23.5	0.129338340556581\\
-23	0.141327144317881\\
-22.5	0.154246468335737\\
-22	0.168141037360501\\
-21.5	0.183053481888607\\
-21	0.199023530302397\\
-20.5	0.216087117302022\\
-20	0.23427541189898\\
-19.5	0.253613770759581\\
-19	0.274120625493628\\
-18.5	0.295806315530075\\
-18	0.318671881436602\\
-17.5	0.342707836830862\\
-17	0.367892940282021\\
-16.5	0.394192991675915\\
-16	0.421559680263187\\
-15.5	0.44992951386414\\
-15	0.479222860303271\\
-14.5	0.509343132938464\\
-14	0.540176152010837\\
-13.5	0.571589712396688\\
-13	0.603433386194348\\
-12.5	0.635538585539892\\
-12	0.667718907391425\\
-11.5	0.699770778260569\\
-11	0.731474413854796\\
-10.5	0.762595107705319\\
-10	0.792884866309289\\
-9.5	0.822084419713647\\
-9	0.849925661789143\\
-8.5	0.876134623880227\\
-8	0.900435176963736\\
-7.5	0.922553823243048\\
-7	0.942226238306998\\
-6.5	0.95920677385622\\
-6	0.973283149348302\\
-5.5	0.984300472881434\\
-5	0.992202293690752\\
-4.5	0.997102488750923\\
-4	0.999407799048377\\
-3.5	0.999979467185691\\
-3	1\\
-2.5	1\\
-2	1\\
-1.5	1\\
-1	1\\
-0.5	1\\
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
4	1\\
4.5	1\\
5	1\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{\tiny{SEL}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-40	0.00465256584517251\\
-39.5	0.00518018506967832\\
-39	0.00576652932304548\\
-38.5	0.00641793980110691\\
-38	0.00714140883381992\\
-37.5	0.00794464110559872\\
-37	0.00883611971428248\\
-36.5	0.00982517730707211\\
-36	0.0109220725211715\\
-35.5	0.0121380719423499\\
-35	0.013485537776033\\
-34.5	0.0149780214028111\\
-34	0.0166303629636012\\
-33.5	0.0184587970895674\\
-33	0.020481064859092\\
-32.5	0.0227165320298424\\
-32	0.0251863135601015\\
-31.5	0.0279134044025263\\
-31	0.0309228165286879\\
-30.5	0.0342417221284851\\
-30	0.0378996029303449\\
-29.5	0.0419284056129956\\
-29	0.0463627033361301\\
-28.5	0.0512398635160428\\
-28	0.056600222126088\\
-27.5	0.0624872650259743\\
-27	0.0689478171368217\\
-26.5	0.0760322407023706\\
-26	0.0837946444365192\\
-25.5	0.0922931060838256\\
-25	0.101589911848423\\
-24.5	0.111751817319718\\
-24	0.122850335989003\\
-23.5	0.134962063266045\\
-23	0.148169046133135\\
-22.5	0.162559211287131\\
-22	0.178226867892181\\
-21.5	0.195273304965219\\
-21	0.213807507983493\\
-20.5	0.233947024505791\\
-20	0.255819014237541\\
-19.5	0.279561524487605\\
-19	0.305325036056896\\
-18.5	0.333274324411533\\
-18	0.363590670446285\\
-17.5	0.396474421357559\\
-17	0.432147817602149\\
-16.5	0.470857806702339\\
-16	0.512878124547562\\
-15.5	0.558508927600914\\
-15	0.608069943133885\\
-14.5	0.661877496180468\\
-14	0.7201813712433\\
-13.5	0.782997475985725\\
-13	0.849649233541867\\
-12.5	0.917399423080349\\
-12	0.976835215446866\\
-11.5	0.999999530332645\\
-11	1\\
-10.5	1\\
-10	1\\
-9.5	1\\
-9	1\\
-8.5	1\\
-8	1\\
-7.5	1\\
-7	1\\
-6.5	1\\
-6	1\\
-5.5	1\\
-5	1\\
-4.5	1\\
-4	1\\
-3.5	1\\
-3	1\\
-2.5	1\\
-2	1\\
-1.5	1\\
-1	1\\
-0.5	1\\
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
4	1\\
4.5	1\\
5	1\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{\tiny{SSPA}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt}, line width=0.7pt]
  table[row sep=crcr]{%
-40	0.00466345408632336\\
-39.5	0.00519376756630233\\
-39	0.00578346841087367\\
-38.5	0.00643905932179191\\
-38	0.00716773312837235\\
-37.5	0.00797744331206784\\
-37	0.00887698156039855\\
-36.5	0.00987606309737265\\
-36	0.0109854206438238\\
-35.5	0.012216907990271\\
-35	0.0135836143230924\\
-34.5	0.0150999906398301\\
-34	0.0167819898313324\\
-33.5	0.0186472223101002\\
-33	0.0207151294422207\\
-32.5	0.0230071775161098\\
-32	0.0255470755827853\\
-31.5	0.0283610212658533\\
-31	0.0314779796124347\\
-30.5	0.0349300013017386\\
-30	0.0387525881295024\\
-29.5	0.0429851157561454\\
-29	0.0476713263958498\\
-28.5	0.0528599076400046\\
-28	0.0586051782374214\\
-27.5	0.0649679077944758\\
-27	0.0720163055744766\\
-26.5	0.0798272246733371\\
-26	0.0884876429968665\\
-25.5	0.0980965033827679\\
-25	0.108767024464866\\
-24.5	0.120629635365229\\
-24	0.133835747042588\\
-23.5	0.148562660603369\\
-23	0.165020043333237\\
-22.5	0.183458601676946\\
-22	0.204181889052618\\
-21.5	0.227562678123868\\
-21	0.254066131572227\\
-20.5	0.284283359978312\\
-20	0.318981308884655\\
-19.5	0.359179142623085\\
-19	0.406269123786934\\
-18.5	0.462214828416012\\
-18	0.529887194377553\\
-17.5	0.613640585012595\\
-17	0.720184324504775\\
-16.5	0.858130381831786\\
-16	0.997184609590086\\
-15.5	1\\
-15	1\\
-14.5	1\\
-14	1\\
-13.5	1\\
-13	1\\
-12.5	1\\
-12	1\\
-11.5	1\\
-11	1\\
-10.5	1\\
-10	1\\
-9.5	1\\
-9	1\\
-8.5	1\\
-8	1\\
-7.5	1\\
-7	1\\
-6.5	1\\
-6	1\\
-5.5	1\\
-5	1\\
-4.5	1\\
-4	1\\
-3.5	1\\
-3	1\\
-2.5	1\\
-2	1\\
-1.5	1\\
-1	1\\
-0.5	1\\
0	1\\
0.5	1\\
1	1\\
1.5	1\\
2	1\\
2.5	1\\
3	1\\
3.5	1\\
4	1\\
4.5	1\\
5	1\\
5.5	1\\
6	1\\
6.5	1\\
7	1\\
7.5	1\\
8	1\\
8.5	1\\
9	1\\
9.5	1\\
10	1\\
};
\addlegendentry{\tiny{TWTA}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-3.01029995663981	0\\
-3.01029995663981	1\\
};
\addlegendentry{\tiny{Condition (\ref{cdf-sndr})}}

\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-11.4612803567824	0\\
-11.4612803567824	1\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-15.910646070265	0\\
-15.910646070265	1\\
};
\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig5.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Average SNR [dB]}},
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
xtick={-10,-5,0,5,10,15,20,25,30,35,40},
ylabel style={font=\color{white!15!black}},
ylabel={\small{Outage Probability}},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	0.999999999999999\\
-6	0.99999999896862\\
-4	0.999995234412669\\
-2	0.999097851485731\\
0	0.977780463762256\\
2	0.854870306207195\\
4	0.599102616315402\\
6	0.340162621195683\\
8	0.17355433941315\\
10	0.0879170897782737\\
12	0.0464991122802001\\
14	0.0258957781810173\\
16	0.015038350221741\\
18	0.00899319569582935\\
20	0.00548305906112012\\
22	0.00338476707603375\\
24	0.00210608276370772\\
26	0.00131707959895655\\
28	0.000826310963951693\\
30	0.000519475155163041\\
32	0.000327005007009551\\
34	0.000206019093644816\\
36	0.000129865306243926\\
38	8.18894125473868e-05\\
40	5.16485062376226e-05\\
};
\addlegendentry{\tiny{Ideal}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	0.999999999999999\\
-6	0.999999999221548\\
-4	0.999996110496247\\
-2	0.999225666228085\\
0	0.980259122522875\\
2	0.86742504154497\\
4	0.624345270220721\\
6	0.368003584594131\\
8	0.195508376865204\\
10	0.102926698847281\\
12	0.0565336020677935\\
14	0.0328821392152736\\
16	0.0202334120436006\\
18	0.0131332036586707\\
20	0.00899166051905764\\
22	0.00650892025122662\\
24	0.00499277471722337\\
26	0.00405552936350517\\
28	0.0034715254228902\\
30	0.00310575666979429\\
32	0.0028759139193143\\
34	0.00273117850666738\\
36	0.00263991270889641\\
38	0.00258231326100622\\
40	0.00254594106747141\\
};
\addlegendentry{\tiny{SEL}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	0.999999999999999\\
-6	0.999999999295609\\
-4	0.999996381222481\\
-2	0.999266534568294\\
0	0.981070702240907\\
2	0.871627926310175\\
4	0.633019395102164\\
6	0.377871528606789\\
8	0.203564350201384\\
10	0.108640813516477\\
12	0.0604984136280859\\
14	0.0357430778600127\\
16	0.0224309466937865\\
18	0.0149332978994211\\
20	0.0105508315431794\\
22	0.00791997190906579\\
24	0.00631165610633988\\
26	0.0053165302194198\\
28	0.00469594297262088\\
30	0.00430694958765254\\
32	0.00406231967744064\\
34	0.00390815144514478\\
36	0.0038108612515777\\
38	0.00374941149265084\\
40	0.00371057749934445\\
};
\addlegendentry{\tiny{SSPA}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-10	1\\
-8	1\\
-6	0.999999999752207\\
-4	0.999998295448525\\
-2	0.999583040748099\\
0	0.987775002810946\\
2	0.908461954171452\\
4	0.714424632528069\\
6	0.478221277594049\\
8	0.293047184374574\\
10	0.178128007102032\\
12	0.113099034894352\\
14	0.0768003121176259\\
16	0.0561344669701554\\
18	0.0440359557617921\\
20	0.0367719516638735\\
22	0.032324533803018\\
24	0.029563149773125\\
26	0.0278320239650439\\
28	0.0267397541173465\\
30	0.0260476516425604\\
32	0.0256079070672728\\
34	0.0253280167668469\\
36	0.0251496772321192\\
38	0.0250359685713412\\
40	0.024963440778065\\
};
\addlegendentry{\tiny{TWTA}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={\small{Distance [m]}},
ymode=log,
ymin=10,
ymax=1000000000,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
ytick = {10,100,1e3,1e4,1e5,1e6,1e7,1e8,1e9},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Achievable Rate [nats]}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
50	369557110.488618\\
100	76500073.9020161\\
150	17918223.7257716\\
200	4765342.27995949\\
250	1278229.32587288\\
300	330544.275406391\\
350	103197.272540649\\
400	32547.580252232\\
450	7754.3277374177\\
500	1669.99157737434\\
550	1455.65402022385\\
600	139.887554266909\\
650	102.003582696369\\
700	75.8091506229808\\
750	57.5104963160869\\
800	44.5391136528303\\
850	34.8167302927492\\
900	27.7417537164472\\
950	22.2854335043913\\
1000	18.1790630563774\\
};
\addlegendentry{\tiny{MmWave (30 GHz)}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
50	38150379.7096857\\
100	10501480.4873863\\
150	3248413.68775648\\
200	1022241.20895491\\
250	350310.052033619\\
300	113650.812096377\\
350	44299.7438894573\\
400	15566.9699388779\\
450	6531.56024748531\\
500	3797.84783996777\\
550	1646.81340637358\\
600	1069.29867061729\\
650	626.77451609647\\
700	465.754433308332\\
750	352.655632874368\\
800	273.431210528666\\
850	214.372267033299\\
900	170.411310920494\\
950	137.333373577118\\
1000	111.864244910661\\
};
\addlegendentry{\tiny{Sub-6 GHz (3 GHz)}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig7.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xtick={-10,-5,0,5,10,15,20,25,30},
ytick = {0,1,2,3,4,5,6},
xlabel={\small{Average SNR [dB]}},
ymin=0,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Achievable Rate [nats/s/Hz]}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-10	0.04695307472863\\
-8	0.0729250982348003\\
-6	0.112147088833356\\
-4	0.170126020141987\\
-2	0.253494760768546\\
0	0.369394866631294\\
2	0.524405814401161\\
4	0.723267543792237\\
6	0.967849116754414\\
8	1.25678180520644\\
10	1.58588177789294\\
12	1.94913607452535\\
14	2.33984624161859\\
16	2.75157948703051\\
18	3.17876098211665\\
20	3.61691394813636\\
22	4.06264678224161\\
24	4.51350279036302\\
26	4.96776277110577\\
28	5.4242548089115\\
30	5.88219579902107\\
};
\addlegendentry{\tiny{Exact (\ref{rate-fso})}}

\addplot [color=NavyBlue,dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	0.0474037976921395\\
-8	0.0739608241422968\\
-6	0.114425326575034\\
-4	0.174840870138708\\
-2	0.262479649072955\\
0	0.384746856146188\\
2	0.547090272003182\\
4	0.750441124958823\\
6	0.989496080078441\\
8	1.25304172936211\\
10	1.52628219471388\\
12	1.79396249020244\\
14	2.04301727530971\\
16	2.26413820029544\\
18	2.45224498064205\\
20	2.60612130036919\\
22	2.72755095981642\\
24	2.82026833366908\\
26	2.88896478340458\\
28	2.93849757341644\\
30	2.9733561334115\\
};
\addlegendentry{\tiny{Approximation (\ref{approx})}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
-10	0.0474719421177523\\
-8	0.0741264771394335\\
-6	0.114821018806161\\
-4	0.175762119113479\\
-2	0.264548365479234\\
0	0.389172663088592\\
2	0.555998164458668\\
4	0.767124968307318\\
6	1.01834656187567\\
8	1.29888609703216\\
10	1.59303291964282\\
12	1.88282974184396\\
14	2.15103191658021\\
16	2.38399849147798\\
18	2.5740009679414\\
20	2.72001627681461\\
22	2.82651290176705\\
24	2.90094645393009\\
26	2.95131020137506\\
28	2.98460159634747\\
30	3.00625637340731\\
};
\addlegendentry{\tiny{Upper bound (\ref{jensen})}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-10	3.04452243772342\\
-8	3.04452243772342\\
-6	3.04452243772342\\
-4	3.04452243772342\\
-2	3.04452243772342\\
0	3.04452243772342\\
2	3.04452243772342\\
4	3.04452243772342\\
6	3.04452243772342\\
8	3.04452243772342\\
10	3.04452243772342\\
12	3.04452243772342\\
14	3.04452243772342\\
16	3.04452243772342\\
18	3.04452243772342\\
20	3.04452243772342\\
22	3.04452243772342\\
24	3.04452243772342\\
26	3.04452243772342\\
28	3.04452243772342\\
30	3.04452243772342\\
};
\addlegendentry{\tiny{Ceiling (\ref{ceiling})}}

\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0467815084232415\\
-8	0.072517525466639\\
-6	0.111202568967792\\
-4	0.168006283737822\\
-2	0.24892019859433\\
0	0.359956139590561\\
2	0.505853155557392\\
4	0.688568923064945\\
6	0.906047211447088\\
8	1.15173822363162\\
10	1.41510063670195\\
12	1.68300323205763\\
14	1.94171715183793\\
16	2.17905390836446\\
18	2.38613490279346\\
20	2.55834028226701\\
22	2.69524437678775\\
24	2.79971006954565\\
26	2.87657414236455\\
28	2.93137780692944\\
30	2.96943006194884\\
};
\addplot [color=black, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0462769371916542\\
-8	0.0713308474003182\\
-6	0.108491610682184\\
-4	0.162041769143071\\
-2	0.236389039785324\\
0	0.335002661758854\\
2	0.459020492077916\\
4	0.606016820282265\\
6	0.769579550115633\\
8	0.940122009035111\\
10	1.10679393594883\\
12	1.25979457905605\\
14	1.39220706868429\\
16	1.5007761806524\\
18	1.58560064384226\\
20	1.64914130495444\\
22	1.69506109796822\\
24	1.72726901057059\\
26	1.74931526845225\\
28	1.76411460395048\\
30	1.77389826750792\\
};
\addplot [color=RoyalBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0468719482134985\\
-8	0.0726794705356322\\
-6	0.111405252306635\\
-4	0.167944683229789\\
-2	0.247406863891332\\
0	0.353630732244804\\
2	0.487162370081137\\
4	0.643692785776671\\
6	0.814188016052306\\
8	0.986994614684209\\
10	1.15082219315725\\
12	1.29711020932562\\
14	1.42102989283879\\
16	1.52126883213267\\
18	1.59914239255403\\
20	1.65753616956824\\
22	1.6999871288239\\
24	1.73002813472779\\
26	1.75080162501224\\
28	1.76488981111655\\
30	1.77429205576855\\
};
\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	0.0471362322513366\\
-8	0.0733109653895825\\
-6	0.112874857329987\\
-4	0.171236257866285\\
-2	0.254396591575648\\
0	0.367464721427276\\
2	0.512252807887739\\
4	0.684813956757922\\
6	0.874547730352661\\
8	1.06609579820706\\
10	1.24357117708317\\
12	1.39505872297225\\
14	1.51513390674619\\
16	1.60452336707743\\
18	1.66783824455253\\
20	1.71104748517056\\
22	1.73976632733377\\
24	1.75851192160295\\
26	1.77060112576392\\
28	1.77833638903546\\
30	1.78326068458893\\
};
\addplot [color=black, dotted, line width=0.7pt, forget plot]
  table[row sep=crcr]{%
-10	1.79175946922806\\
-8	1.79175946922806\\
-6	1.79175946922806\\
-4	1.79175946922806\\
-2	1.79175946922806\\
0	1.79175946922806\\
2	1.79175946922806\\
4	1.79175946922806\\
6	1.79175946922806\\
8	1.79175946922806\\
10	1.79175946922806\\
12	1.79175946922806\\
14	1.79175946922806\\
16	1.79175946922806\\
18	1.79175946922806\\
20	1.79175946922806\\
22	1.79175946922806\\
24	1.79175946922806\\
26	1.79175946922806\\
28	1.79175946922806\\
30	1.79175946922806\\
};
\node[right, align=left]
at (axis cs:16.8,5) {\tiny{Ideal hardware}};
\node[right, align=left]
at (axis cs:21.6,3.3) {\tiny{IBO = 2 dB}};
\node[right, align=left]
at (axis cs:21.6,2.1) {\tiny{IBO = 1 dB}};
\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-40,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={\small{SINR Threshold [dB]}},
xtick={-40,-35,-30,-25,-20,-15,-10,-5,0,5,10,15,20},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Coverage Probability}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99977\\
-35	0.99814\\
-34	0.99154\\
-33	0.97162\\
-32	0.92785\\
-31	0.8543\\
-30	0.75254\\
-29	0.6318\\
-28	0.50966\\
-27	0.39509\\
-26	0.2944\\
-25	0.21357\\
-24	0.15112\\
-23	0.10438\\
-22	0.06964\\
-21	0.0463\\
-20	0.03043\\
-19	0.0196\\
-18	0.01278\\
-17	0.00812999999999997\\
-16	0.00517999999999996\\
-15	0.00341000000000002\\
-14	0.00204000000000004\\
-13	0.00131000000000003\\
-12	0.000839999999999952\\
-11	0.000539999999999985\\
-10	0.000290000000000012\\
-9	0.000179999999999958\\
-8	0.000110000000000054\\
-7	4.99999999999945e-05\\
-6	9.99999999995449e-06\\
-5	0\\
-4	0\\
-3	0\\
-2	9.99999999995449e-06\\
-1	9.99999999995449e-06\\
0	0\\
1	9.99999999995449e-06\\
2	9.99999999995449e-06\\
3	9.99999999995449e-06\\
4	0\\
5	0\\
6	0\\
7	0\\
8	9.99999999995449e-06\\
9	0\\
10	0\\
11	0\\
12	9.99999999995449e-06\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{\tiny{$\mu\text{ = 5 m}$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99978\\
-35	0.99827\\
-34	0.99198\\
-33	0.97318\\
-32	0.9316\\
-31	0.86193\\
-30	0.76503\\
-29	0.6503\\
-28	0.53337\\
-27	0.42475\\
-26	0.32964\\
-25	0.25246\\
-24	0.19246\\
-23	0.14878\\
-22	0.11466\\
-21	0.09434\\
-20	0.07772\\
-19	0.06748\\
-18	0.06209\\
-17	0.05715\\
-16	0.0545099999999999\\
-15	0.05169\\
-14	0.05132\\
-13	0.0513400000000001\\
-12	0.05017\\
-11	0.05033\\
-10	0.04972\\
-9	0.0512\\
-8	0.05045\\
-7	0.05015\\
-6	0.04902\\
-5	0.0488\\
-4	0.04805\\
-3	0.04889\\
-2	0.05053\\
-1	0.04942\\
0	0.05039\\
1	0.04999\\
2	0.04842\\
3	0.04866\\
4	0.04435\\
5	0.03938\\
6	0.03526\\
7	0.0284799999999999\\
8	0.02185\\
9	0.01617\\
10	0.0124300000000001\\
11	0.00910999999999995\\
12	0.00666\\
13	0.00448000000000004\\
14	0.00304000000000004\\
15	0.00197999999999998\\
16	0.00109999999999999\\
17	0.000780000000000003\\
18	0.00048999999999999\\
19	0.000249999999999972\\
20	0.000219999999999998\\
};
\addlegendentry{\tiny{$\mu\text{ = 20 m}$}}

\addplot [color=red,dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99981\\
-35	0.9984\\
-34	0.99259\\
-33	0.97537\\
-32	0.93776\\
-31	0.87445\\
-30	0.78535\\
-29	0.68095\\
-28	0.5754\\
-27	0.47686\\
-26	0.38897\\
-25	0.31976\\
-24	0.26563\\
-23	0.22471\\
-22	0.19554\\
-21	0.17566\\
-20	0.16388\\
-19	0.15364\\
-18	0.14604\\
-17	0.14253\\
-16	0.13839\\
-15	0.13945\\
-14	0.13792\\
-13	0.13628\\
-12	0.13637\\
-11	0.13664\\
-10	0.13438\\
-9	0.13441\\
-8	0.13561\\
-7	0.13515\\
-6	0.13458\\
-5	0.13444\\
-4	0.13473\\
-3	0.13639\\
-2	0.13599\\
-1	0.13635\\
0	0.13447\\
1	0.13528\\
2	0.13316\\
3	0.13009\\
4	0.12206\\
5	0.11045\\
6	0.09468\\
7	0.07865\\
8	0.0617\\
9	0.04641\\
10	0.0348000000000001\\
11	0.02472\\
12	0.01745\\
13	0.0112100000000001\\
14	0.00736999999999999\\
15	0.00504000000000004\\
16	0.00327\\
17	0.00210999999999995\\
18	0.00151000000000001\\
19	0.000829999999999997\\
20	0.000770000000000048\\
};
\addlegendentry{\tiny{$\mu\text{ = 30 m}$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
-40	1\\
-39	1\\
-38	1\\
-37	0.99999\\
-36	0.99981\\
-35	0.99864\\
-34	0.99345\\
-33	0.97792\\
-32	0.9439\\
-31	0.88641\\
-30	0.80783\\
-29	0.71366\\
-28	0.61869\\
-27	0.53053\\
-26	0.45079\\
-25	0.38953\\
-24	0.34141\\
-23	0.30498\\
-22	0.27922\\
-21	0.26049\\
-20	0.24897\\
-19	0.23808\\
-18	0.23232\\
-17	0.23041\\
-16	0.22837\\
-15	0.22478\\
-14	0.22318\\
-13	0.22225\\
-12	0.22144\\
-11	0.22373\\
-10	0.22371\\
-9	0.22283\\
-8	0.22302\\
-7	0.22326\\
-6	0.2229\\
-5	0.22281\\
-4	0.22121\\
-3	0.22477\\
-2	0.22465\\
-1	0.22163\\
0	0.22047\\
1	0.22199\\
2	0.22048\\
3	0.21271\\
4	0.19831\\
5	0.18132\\
6	0.15615\\
7	0.12868\\
8	0.1024\\
9	0.07713\\
10	0.05677\\
11	0.04176\\
12	0.0274799999999999\\
13	0.01956\\
14	0.01266\\
15	0.00897000000000003\\
16	0.00541999999999998\\
17	0.00348999999999999\\
18	0.00219000000000003\\
19	0.00141999999999998\\
20	0.000839999999999952\\
};
\addlegendentry{\tiny{$\mu\text{ = 40 m}$}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/fig9.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=3000000000,
xtick = {0,0.25e9,0.5e9,0.75e9,1e9,1.25e9,1.5e9,1.75e9,2e9,2.25e9,2.5e9,2.75e9,3e9},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Target Rate [nats]}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\small{Rate Coverage}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	1\\
390000000	1\\
420000000	1\\
450000000	1\\
480000000	1\\
510000000	1\\
540000000	0.9996\\
570000000	0.9988\\
600000000	0.9977\\
630000000	0.9946\\
660000000	0.9901\\
690000000	0.9841\\
720000000	0.9748\\
750000000	0.9629\\
780000000	0.9485\\
810000000	0.93\\
840000000	0.9082\\
870000000	0.882\\
900000000	0.8551\\
930000000	0.8255\\
960000000	0.7883\\
990000000	0.7538\\
1020000000	0.7169\\
1050000000	0.6783\\
1080000000	0.6408\\
1110000000	0.603\\
1140000000	0.5678\\
1170000000	0.5323\\
1200000000	0.4979\\
1230000000	0.463\\
1260000000	0.4265\\
1290000000	0.3943\\
1320000000	0.3616\\
1350000000	0.3308\\
1380000000	0.3057\\
1410000000	0.2831\\
1440000000	0.2591\\
1470000000	0.2354\\
1500000000	0.2185\\
1530000000	0.1986\\
1560000000	0.1812\\
1590000000	0.165\\
1620000000	0.1504\\
1650000000	0.1362\\
1680000000	0.1248\\
1710000000	0.1125\\
1740000000	0.1034\\
1770000000	0.0938\\
1800000000	0.0869\\
1830000000	0.081\\
1860000000	0.0736\\
1890000000	0.0678\\
1920000000	0.0627\\
1950000000	0.0568\\
1980000000	0.0514\\
2010000000	0.0477\\
2040000000	0.0431\\
2070000000	0.0392\\
2100000000	0.036\\
2130000000	0.0346\\
2160000000	0.0319\\
2190000000	0.0295\\
2220000000	0.0256\\
2250000000	0.0239\\
2280000000	0.0213\\
2310000000	0.0192\\
2340000000	0.0165\\
2370000000	0.0163\\
2400000000	0.0142\\
2430000000	0.0142\\
2460000000	0.0123\\
2490000000	0.0115\\
2520000000	0.0094\\
2550000000	0.0086\\
2580000000	0.0081\\
2610000000	0.0079\\
2640000000	0.0072\\
2670000000	0.0074\\
2700000000	0.007\\
2730000000	0.0057\\
2760000000	0.0059\\
2790000000	0.006\\
2820000000	0.0057\\
2850000000	0.0063\\
2880000000	0.0044\\
2910000000	0.0037\\
2940000000	0.0033\\
2970000000	0.0044\\
3000000000	0.0039\\
};
\addlegendentry{\tiny{$M_z = 1$}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	1\\
300000000	1\\
330000000	1\\
360000000	0.9993\\
390000000	0.9974\\
420000000	0.9923\\
450000000	0.9786\\
480000000	0.952\\
510000000	0.9082\\
540000000	0.8477\\
570000000	0.7677\\
600000000	0.6733\\
630000000	0.576\\
660000000	0.4758\\
690000000	0.3837\\
720000000	0.3029\\
750000000	0.2349\\
780000000	0.174\\
810000000	0.1281\\
840000000	0.0937\\
870000000	0.0662\\
900000000	0.0462\\
930000000	0.0326\\
960000000	0.0224\\
990000000	0.0153\\
1020000000	0.011\\
1050000000	0.0076\\
1080000000	0.0054\\
1110000000	0.0041\\
1140000000	0.0033\\
1170000000	0.0037\\
1200000000	0.0038\\
1230000000	0.0022\\
1260000000	0.0032\\
1290000000	0.0027\\
1320000000	0.0026\\
1350000000	0.0038\\
1380000000	0.0025\\
1410000000	0.0027\\
1440000000	0.0033\\
1470000000	0.0021\\
1500000000	0.0014\\
1530000000	0.0021\\
1560000000	0.0023\\
1590000000	0.0036\\
1620000000	0.0033\\
1650000000	0.0025\\
1680000000	0.0027\\
1710000000	0.0028\\
1740000000	0.0031\\
1770000000	0.0017\\
1800000000	0.0021\\
1830000000	0.0018\\
1860000000	0.0019\\
1890000000	0.0026\\
1920000000	0.0026\\
1950000000	0.0028\\
1980000000	0.0018\\
2010000000	0.0024\\
2040000000	0.0027\\
2070000000	0.0025\\
2100000000	0.002\\
2130000000	0.0018\\
2160000000	0.0022\\
2190000000	0.0026\\
2220000000	0.002\\
2250000000	0.0025\\
2280000000	0.0025\\
2310000000	0.0019\\
2340000000	0.0024\\
2370000000	0.0031\\
2400000000	0.0028\\
2430000000	0.0019\\
2460000000	0.0021\\
2490000000	0.0026\\
2520000000	0.0025\\
2550000000	0.0024\\
2580000000	0.0027\\
2610000000	0.0024\\
2640000000	0.0021\\
2670000000	0.0026\\
2700000000	0.0027\\
2730000000	0.0024\\
2760000000	0.0032\\
2790000000	0.0021\\
2820000000	0.0023\\
2850000000	0.0021\\
2880000000	0.0028\\
2910000000	0.0017\\
2940000000	0.0012\\
2970000000	0.0026\\
3000000000	0.0017\\
};
\addlegendentry{\tiny{$M_z = 5$}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	1\\
240000000	1\\
270000000	0.9999\\
300000000	0.9979\\
330000000	0.9857\\
360000000	0.9465\\
390000000	0.866\\
420000000	0.7411\\
450000000	0.5895\\
480000000	0.4305\\
510000000	0.3019\\
540000000	0.1992\\
570000000	0.1179\\
600000000	0.0686\\
630000000	0.0367\\
660000000	0.0194\\
690000000	0.0117\\
720000000	0.0068\\
750000000	0.0052\\
780000000	0.0034\\
810000000	0.0028\\
840000000	0.0025\\
870000000	0.0021\\
900000000	0.0027\\
930000000	0.0027\\
960000000	0.0035\\
990000000	0.002\\
1020000000	0.0016\\
1050000000	0.0019\\
1080000000	0.0016\\
1110000000	0.0022\\
1140000000	0.0019\\
1170000000	0.0029\\
1200000000	0.0029\\
1230000000	0.0031\\
1260000000	0.0019\\
1290000000	0.0024\\
1320000000	0.0026\\
1350000000	0.0028\\
1380000000	0.003\\
1410000000	0.0022\\
1440000000	0.0021\\
1470000000	0.0028\\
1500000000	0.0032\\
1530000000	0.0022\\
1560000000	0.0027\\
1590000000	0.0027\\
1620000000	0.0017\\
1650000000	0.002\\
1680000000	0.0027\\
1710000000	0.0024\\
1740000000	0.0026\\
1770000000	0.003\\
1800000000	0.0022\\
1830000000	0.0038\\
1860000000	0.0022\\
1890000000	0.004\\
1920000000	0.0026\\
1950000000	0.0028\\
1980000000	0.0023\\
2010000000	0.0026\\
2040000000	0.0024\\
2070000000	0.002\\
2100000000	0.0022\\
2130000000	0.0024\\
2160000000	0.0023\\
2190000000	0.0026\\
2220000000	0.0017\\
2250000000	0.0026\\
2280000000	0.0027\\
2310000000	0.0024\\
2340000000	0.0019\\
2370000000	0.0024\\
2400000000	0.0023\\
2430000000	0.0032\\
2460000000	0.0023\\
2490000000	0.0027\\
2520000000	0.003\\
2550000000	0.0018\\
2580000000	0.0016\\
2610000000	0.0024\\
2640000000	0.0021\\
2670000000	0.0025\\
2700000000	0.0022\\
2730000000	0.0017\\
2760000000	0.0019\\
2790000000	0.0013\\
2820000000	0.0022\\
2850000000	0.0017\\
2880000000	0.002\\
2910000000	0.001\\
2940000000	0.0004\\
2970000000	0.0003\\
3000000000	0.0003\\
};
\addlegendentry{\tiny{$M_z = 10$}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
30000000	1\\
60000000	1\\
90000000	1\\
120000000	1\\
150000000	1\\
180000000	1\\
210000000	0.9983\\
240000000	0.9734\\
270000000	0.8558\\
300000000	0.6181\\
330000000	0.3544\\
360000000	0.1621\\
390000000	0.062\\
420000000	0.0226\\
450000000	0.0069\\
480000000	0.0047\\
510000000	0.0031\\
540000000	0.0029\\
570000000	0.002\\
600000000	0.0025\\
630000000	0.0025\\
660000000	0.0024\\
690000000	0.0024\\
720000000	0.0037\\
750000000	0.0021\\
780000000	0.0029\\
810000000	0.0034\\
840000000	0.0029\\
870000000	0.0021\\
900000000	0.003\\
930000000	0.0034\\
960000000	0.0024\\
990000000	0.0021\\
1020000000	0.0025\\
1050000000	0.0025\\
1080000000	0.0025\\
1110000000	0.0021\\
1140000000	0.0027\\
1170000000	0.0018\\
1200000000	0.0016\\
1230000000	0.0031\\
1260000000	0.0024\\
1290000000	0.0019\\
1320000000	0.0023\\
1350000000	0.0031\\
1380000000	0.0032\\
1410000000	0.003\\
1440000000	0.0025\\
1470000000	0.0036\\
1500000000	0.0023\\
1530000000	0.0022\\
1560000000	0.0027\\
1590000000	0.0021\\
1620000000	0.0027\\
1650000000	0.0029\\
1680000000	0.0024\\
1710000000	0.0018\\
1740000000	0.0026\\
1770000000	0.0026\\
1800000000	0.0024\\
1830000000	0.0027\\
1860000000	0.0028\\
1890000000	0.0017\\
1920000000	0.0025\\
1950000000	0.002\\
1980000000	0.0036\\
2010000000	0.0015\\
2040000000	0.0029\\
2070000000	0.003\\
2100000000	0.0026\\
2130000000	0.0026\\
2160000000	0.0015\\
2190000000	0.0032\\
2220000000	0.0023\\
2250000000	0.0025\\
2280000000	0.0016\\
2310000000	0.0024\\
2340000000	0.0028\\
2370000000	0.0029\\
2400000000	0.0017\\
2430000000	0.002\\
2460000000	0.0022\\
2490000000	0.0024\\
2520000000	0.0028\\
2550000000	0.0021\\
2580000000	0.0013\\
2610000000	0.0016\\
2640000000	0.0018\\
2670000000	0.0005\\
2700000000	0.0004\\
2730000000	0.0002\\
2760000000	0.0001\\
2790000000	0.0001\\
2820000000	0\\
2850000000	0\\
2880000000	0\\
2910000000	0\\
2940000000	0\\
2970000000	0\\
3000000000	0\\
};
\addlegendentry{\tiny{$M_z = 20$}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/hpa.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=7,
xtick = {0,.5,1,1.5,2,2.5,3,3.5,4,4.5,5,5.5,6,6.5,7},
xlabel style={font=\color{white!15!black}},
xlabel={\small{Input Modulus}},
ymin=0,
ymax=1.3,
ytick = {0,.25,.5,.75,1,1.25,1.5},
ylabel style={font=\color{white!15!black}},
ylabel={\small{Output Modulus}},
axis background/.style={fill=white},
legend style={at={(.8,0.2)}, anchor=south,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.1\\
0.2	0.2\\
0.3	0.3\\
0.4	0.4\\
0.5	0.5\\
0.6	0.6\\
0.7	0.7\\
0.8	0.8\\
0.9	0.9\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
};
\addlegendentry{\tiny{SEL}}

\addplot [color=NavyBlue, dash pattern={on 5pt off 3pt on 0pt off 0pt}, line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.099009900990099\\
0.2	0.192307692307692\\
0.3	0.275229357798165\\
0.4	0.344827586206897\\
0.5	0.4\\
0.6	0.441176470588235\\
0.7	0.469798657718121\\
0.8	0.48780487804878\\
0.9	0.497237569060773\\
1	0.5\\
1.1	0.497737556561086\\
1.2	0.491803278688525\\
1.3	0.483271375464684\\
1.4	0.472972972972973\\
1.5	0.461538461538462\\
1.6	0.449438202247191\\
1.7	0.437017994858612\\
1.8	0.424528301886792\\
1.9	0.412147505422993\\
2	0.4\\
2.1	0.388170055452865\\
2.2	0.376712328767123\\
2.3	0.365659777424483\\
2.4	0.355029585798817\\
2.5	0.344827586206897\\
2.6	0.335051546391753\\
2.7	0.325693606755127\\
2.8	0.316742081447964\\
2.9	0.308182784272051\\
3	0.3\\
3.1	0.292177191328935\\
3.2	0.284697508896797\\
3.3	0.277544154751892\\
3.4	0.270700636942675\\
3.5	0.264150943396226\\
3.6	0.257879656160458\\
3.7	0.251872021783526\\
3.8	0.246113989637306\\
3.9	0.240592227020358\\
4	0.235294117647059\\
4.1	0.230207748455924\\
4.2	0.225321888412017\\
4.3	0.220625962031811\\
4.4	0.216110019646365\\
4.5	0.211764705882353\\
4.6	0.207581227436823\\
4.7	0.203551320918146\\
4.8	0.199667221297837\\
4.9	0.195921631347461\\
5	0.192307692307692\\
5.1	0.188818955942244\\
5.2	0.185449358059914\\
5.3	0.182193193537298\\
5.4	0.179045092838196\\
5.5	0.176\\
5.6	0.173053152039555\\
5.7	0.170200059719319\\
5.8	0.16743648960739\\
5.9	0.164758447361072\\
6	0.162162162162162\\
6.1	0.1596440722324\\
6.2	0.157200811359026\\
6.3	0.154829196362743\\
6.4	0.152526215443279\\
6.5	0.15028901734104\\
6.6	0.148114901256733\\
6.7	0.146001307474395\\
6.8	0.143945808636749\\
6.9	0.14194610162518\\
7	0.14\\
};
\addlegendentry{\tiny{TWTA}}

\addplot [color=red, dash pattern={on 5pt off 3pt on 1pt off 3pt} , line width=0.7pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.0995037190209989\\
0.2	0.196116135138184\\
0.3	0.287347885566345\\
0.4	0.371390676354104\\
0.5	0.447213595499958\\
0.6	0.514495755427527\\
0.7	0.573462344363328\\
0.8	0.624695047554424\\
0.9	0.66896473162245\\
1	0.707106781186547\\
1.1	0.739940073395944\\
1.2	0.768221279597376\\
1.3	0.7926239891046\\
1.4	0.813733471206735\\
1.5	0.832050294337844\\
1.6	0.847998304005088\\
1.7	0.86193421515777\\
1.8	0.874157276121538\\
1.9	0.884918222381982\\
2	0.894427190999916\\
2.1	0.90286051882393\\
2.2	0.910366477462605\\
2.3	0.917070056253235\\
2.4	0.923076923076923\\
2.5	0.928476690885259\\
2.6	0.93334560620306\\
2.7	0.937748760723704\\
2.8	0.941741911594837\\
2.9	0.945372981626272\\
3	0.948683298050514\\
3.1	0.951708617760551\\
3.2	0.95447997803503\\
3.3	0.957024404433473\\
3.4	0.959365501571271\\
3.5	0.961523947640823\\
3.6	0.963517909629941\\
3.7	0.965363393028266\\
3.8	0.967074537262646\\
3.9	0.968663866044045\\
4	0.970142500145332\\
4.1	0.971520338783129\\
4.2	0.972806214685367\\
4.3	0.974008027039196\\
4.4	0.97513285579146\\
4.5	0.976187060183953\\
4.6	0.977176363922801\\
4.7	0.978105928984835\\
4.8	0.978980419737605\\
4.9	0.979804058780407\\
5	0.98058067569092\\
5.1	0.981313749677157\\
5.2	0.982006446980647\\
5.3	0.982661653748471\\
5.4	0.98328200498446\\
5.5	0.983869910099907\\
5.6	0.984427575508482\\
5.7	0.984957024646314\\
5.8	0.985460115744348\\
5.9	0.985938557634464\\
6	0.986393923832144\\
6.1	0.986827665105534\\
6.2	0.987241120712647\\
6.3	0.987635528464463\\
6.4	0.988012033751101\\
6.5	0.988371697650617\\
6.6	0.988715504224767\\
6.7	0.989044367093028\\
6.8	0.989359135364853\\
6.9	0.989660599000355\\
7	0.989949493661167\\
};
\addlegendentry{\tiny{SSPA}}

\addplot [color=black, dotted, line width=0.7pt]
  table[row sep=crcr]{%
0	1\\
0.1	1\\
0.2	1\\
0.3	1\\
0.4	1\\
0.5	1\\
0.6	1\\
0.7	1\\
0.8	1\\
0.9	1\\
1	1\\
1.1	1\\
1.2	1\\
1.3	1\\
1.4	1\\
1.5	1\\
1.6	1\\
1.7	1\\
1.8	1\\
1.9	1\\
2	1\\
2.1	1\\
2.2	1\\
2.3	1\\
2.4	1\\
2.5	1\\
2.6	1\\
2.7	1\\
2.8	1\\
2.9	1\\
3	1\\
3.1	1\\
3.2	1\\
3.3	1\\
3.4	1\\
3.5	1\\
3.6	1\\
3.7	1\\
3.8	1\\
3.9	1\\
4	1\\
4.1	1\\
4.2	1\\
4.3	1\\
4.4	1\\
4.5	1\\
4.6	1\\
4.7	1\\
4.8	1\\
4.9	1\\
5	1\\
5.1	1\\
5.2	1\\
5.3	1\\
5.4	1\\
5.5	1\\
5.6	1\\
5.7	1\\
5.8	1\\
5.9	1\\
6	1\\
6.1	1\\
6.2	1\\
6.3	1\\
6.4	1\\
6.5	1\\
6.6	1\\
6.7	1\\
6.8	1\\
6.9	1\\
7	1\\
};
\addlegendentry{\tiny{Saturation level}}

\end{axis}
\end{tikzpicture}%

==> tractable analysis arxiv/system.tikz <==
\begin{tikzpicture}



\draw [circle,circle,fill=gray!20!white] (.1,2) circle [radius=0.5] node {$\bold{BS_{1}}$};
\draw [circle,fill=gray!20!white](0.1,0) circle [radius=0.5] node {$\bold{BS_{k}}$};
\draw [circle,fill=gray!20!white](0.1,-2) circle [radius=0.5] node {$\bold{BS_{M}}$};
\draw [circle,circle,fill=gray!20!white](-4.2,0) circle [radius=0.5] node {$\bold{UE}$};
%\draw [circle,outer color=brown!70!white,inner color=white](4,0) circle [radius=0.4] node {$\bold{D}$};
\draw [thick,dotted,blue] (0.1,1.3) -- (0.1,0.7);
\draw [thick,dotted,blue] (0.1,-0.7) -- (0.1,-1.3);

\draw[->,thick,blue] (-3.7,-0.1) -- node[above,sloped] {} node[below,sloped]{\small $\gamma_{1(k)}$} (-0.4,-0.1); 

\draw[<-,thick,dashed,blue] (-3.7,0.1) -- node[above,sloped] {\small $\hat{\gamma}_{1(k)}$} node[below,sloped]{} (-0.4,0.1);


\draw[->,thick,dotted,blue] (-3.8,0.32) -- node[above,sloped] {} node[below,sloped]{\small $\gamma_{1(1)}$} (-0.4,2); 

\draw[<-,thick,dashed,blue] (-4,0.4) -- node[above,sloped] {\small $\hat{\gamma}_{1(1)}$} node[below,sloped]{} (-0.4,2.2);

\draw[->,thick,dotted,blue] (-3.8,-0.45) -- node[above,sloped] {} node[below,sloped]{\small $\gamma_{1(M)}$} (-0.4,-2.2);

\draw[<-,thick,dashed,blue] (-3.8,-0.32) -- node[above,sloped] {\small $\hat{\gamma}_{1(M)}$} node[below,sloped]{} (-0.4,-2);

%\draw[->,thick,blue] (0.4,0) -- node[above,sloped] {\small $\bold{\gamma_{2(k)}}$} node[below,sloped]{} (3.6,0);

%\draw[->,thick,dotted,blue] (0.4,2) -- node[above,sloped] {} node[below,sloped]{\small $\bold{\gamma_{2(1)}}$} (4,0.4); 

%\draw[->,thick,dotted,blue] (0.4,-2) -- node[above,sloped] {} node[below,sloped]{\small $\bold{\gamma_{2(N)}}$} (4,-0.4); 

\draw[->,thick,blue] (1.5,0.5) -- (2,0.5);
\node[text width=5cm] at (4.7,0.5) {\small Active channel via selected relay}; 
\draw[->,dashed,thick,blue] (1.5,0) -- (2,0);
\node[text width=5cm] at (4.7,0) {\small CSI used for relay selection}; 
\draw[->,dotted,thick,blue] (1.5,-0.5) -- (2,-0.5);
\node[text width=5cm] at (4.7,-0.5) {\small Idle channels}; 
 
% \draw[->,thick,dotted] (-2,-3.5) -- (-1,-3.5);
% \node[text width=5cm] at (1.7,-3.5) {\small Idle channels};
 
% \draw[->,thick,dashdotted] (-2,-4) -- (-1,-4);
% \node[text width=5cm] at (1.7,-4) {\small CSI used for relay selection};
%  \draw[-,thick,red] (-2,-4.5) -- (-1,-4.5);
% \node[text width=5cm] at (1.7,-4.5) {\small Rayleigh RF channel};
 
%   \draw[-,thick,blue] (-2,-5) -- (-1,-5);
% \node[text width=5cm] at (1.7,-5) {\small Double-Weibull FSO channel};
 
\end{tikzpicture}
